Graphical CSS Code Transformation Using ZX Calculus

In this work, we present a generic approach to transform CSS codes by building upon their equivalence to phase-free ZX diagrams. Using the ZX calculus, we demonstrate diagrammatic transformations between encoding maps associated with different codes. As a motivating example, we give explicit transformations between the Steane code and the quantum Reed-Muller code, since by switching between these two codes, one can obtain a fault-tolerant universal gate set. To this end, we propose a bidirectional rewrite rule to find a (not necessarily transversal) physical implementation for any logical ZX diagram in any CSS code. Then we focus on two code transformation techniques: code morphing, a procedure that transforms a code while retaining its fault-tolerant gates, and gauge fixing, where complimentary codes can be obtained from a common subsystem code (e.g., the Steane and the quantum Reed-Muller codes from the [[15,1,3,3]] code). We provide explicit graphical derivations for these techniques and show how ZX and graphical encoder maps relate several equivalent perspectives on these code-transforming operations.

==> figs/conv/alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (7.25, 2.75) {$\xlongequal{(\text{sc})}$};
		\node [style=green, label={above:3}] (61) at (13, 2.75) {};
		\node [style=green, label={below:1}] (62) at (13, -1.25) {};
		\node [style=green, label={below:9}] (63) at (9, -1.25) {};
		\node [style=green, label={above:11}] (64) at (9, 2.75) {};
		\node [style=green, label={above:7}] (65) at (17, 2.75) {};
		\node [style=green, label={below:5}] (66) at (17, -1.25) {};
		\node [style=red] (67) at (11, 0.75) {};
		\node [style=red] (68) at (15, 0.75) {};
		\node [style=green, label={above:2}] (69) at (13, 6.75) {};
		\node [style=green, label={above:10}] (70) at (9, 6.75) {};
		\node [style=red] (71) at (11, 4.75) {};
		\node [style=green, label={above:6}] (72) at (17, 6.75) {};
		\node [style=red] (73) at (15, 4.75) {};
		\node [style=none] (74) at (18.5, 2.75) {};
		\node [style=none] (75) at (15.25, -1.25) {};
		\node [style=none] (76) at (19.25, -1.25) {};
		\node [style=none] (77) at (15.25, 2.75) {};
		\node [style=red] (78) at (14, 2.75) {};
		\node [style=red] (79) at (14, -1.25) {};
		\node [style=red] (80) at (18, -1.25) {};
		\node [style={green small (text)}] (81) at (16.1, 0.75) {$k_1\pi$};
		\node [style=none] (82) at (10.25, 6.75) {};
		\node [style=none] (83) at (10.25, 2.75) {};
		\node [style=none] (84) at (10.25, -1.25) {};
		\node [style=none] (85) at (14.25, 6.75) {};
		\node [style=none] (86) at (18.25, 6.75) {};
		\node [style=green, label={above:3}] (87) at (-0.25, 2.75) {};
		\node [style=green, label={below:1}] (88) at (-0.25, -1.25) {};
		\node [style=green, label={below:9}] (89) at (-4.25, -1.25) {};
		\node [style=green, label={above:11}] (90) at (-4.25, 2.75) {};
		\node [style=green, label={above:7}] (91) at (3.75, 2.75) {};
		\node [style=green, label={below:5}] (92) at (3.75, -1.25) {};
		\node [style=red] (93) at (-2.25, 0.75) {};
		\node [style=red] (94) at (1.75, 0.75) {};
		\node [style=green, label={above:2}] (95) at (-0.25, 6.75) {};
		\node [style=green, label={above:10}] (96) at (-4.25, 6.75) {};
		\node [style=red] (97) at (-2.25, 4.75) {};
		\node [style=green, label={above:6}] (98) at (3.75, 6.75) {};
		\node [style=red] (99) at (1.75, 4.75) {};
		\node [style=none] (100) at (6, 2.75) {};
		\node [style=none] (101) at (2, -1.25) {};
		\node [style=none] (102) at (6, -1.25) {};
		\node [style=none] (103) at (2, 2.75) {};
		\node [style=red] (104) at (0.75, 2.75) {};
		\node [style=red] (105) at (4.75, 2.75) {};
		\node [style=red] (106) at (0.75, -1.25) {};
		\node [style=red] (107) at (4.75, -1.25) {};
		\node [style={green small (text)}] (108) at (2.85, 0.75) {$k_1\pi$};
		\node [style=none] (109) at (-3, 6.75) {};
		\node [style=none] (110) at (-3, 2.75) {};
		\node [style=none] (111) at (-3, -1.25) {};
		\node [style=none] (112) at (1, 6.75) {};
		\node [style=none] (113) at (5, 6.75) {};
		\node [style=green, label={above:3}] (114) at (26.5, 2.75) {};
		\node [style=green, label={below:1}] (115) at (26.5, -1.25) {};
		\node [style=green, label={below:9}] (116) at (22.5, -1.25) {};
		\node [style=green, label={above:11}] (117) at (22.5, 2.75) {};
		\node [style=green, label={above:7}] (118) at (30.5, 2.75) {};
		\node [style=green, label={below:5}] (119) at (30.5, -1.25) {};
		\node [style=red] (120) at (24.5, 0.75) {};
		\node [style=red] (121) at (28.5, 0.75) {};
		\node [style=green, label={above:2}] (122) at (26.5, 6.75) {};
		\node [style=green, label={above:10}] (123) at (22.5, 6.75) {};
		\node [style=red] (124) at (24.5, 4.75) {};
		\node [style=green, label={above:6}] (125) at (30.5, 6.75) {};
		\node [style=red] (126) at (28.5, 4.75) {};
		\node [style=none] (127) at (31.75, 2.75) {};
		\node [style=none] (128) at (27.75, -1.25) {};
		\node [style=none] (129) at (31.75, -1.25) {};
		\node [style=none] (130) at (27.75, 2.75) {};
		\node [style={green small (text)}] (131) at (29.6, 0.75) {$k_1\pi$};
		\node [style=none] (132) at (23.75, 6.75) {};
		\node [style=none] (133) at (23.75, 2.75) {};
		\node [style=none] (134) at (23.75, -1.25) {};
		\node [style=none] (135) at (27.75, 6.75) {};
		\node [style=none] (136) at (31.75, 6.75) {};
		\node [style=none] (137) at (20.5, 2.75) {$\xlongequal{(\text{sc})}$};
		\node [style=none] (138) at (-3.75, -11.25) {$\xlongequal{(\text{Hopf})}$};
		\node [style=green, label={above:3}] (139) at (3.75, -11.25) {};
		\node [style=green, label={below:1}] (140) at (3.75, -15.25) {};
		\node [style=green, label={below:9}] (141) at (-0.25, -15.25) {};
		\node [style=green, label={above:11}] (142) at (-0.25, -11.25) {};
		\node [style=green, label={above:7}] (143) at (7.75, -11.25) {};
		\node [style=green, label={below:5}] (144) at (7.75, -15.25) {};
		\node [style=red] (145) at (1.75, -13.25) {};
		\node [style=red] (146) at (5.75, -13.25) {};
		\node [style=green, label={above:2}] (147) at (3.75, -7.25) {};
		\node [style=green, label={above:10}] (148) at (-0.25, -7.25) {};
		\node [style=red] (149) at (1.75, -9.25) {};
		\node [style=green, label={above:6}] (150) at (7.75, -7.25) {};
		\node [style=red] (151) at (5.75, -9.25) {};
		\node [style=none] (152) at (9, -11.25) {};
		\node [style=none] (153) at (5, -15.25) {};
		\node [style=none] (154) at (9, -15.25) {};
		\node [style=none] (155) at (5, -11.25) {};
		\node [style={green small (text)}] (156) at (4.35, -9.2) {$k_1\pi$};
		\node [style=none] (157) at (1, -7.25) {};
		\node [style=none] (158) at (1, -11.25) {};
		\node [style=none] (159) at (1, -15.25) {};
		\node [style=none] (160) at (5, -7.25) {};
		\node [style=none] (161) at (9, -7.25) {};
		\node [style=none] (162) at (11.5, -11.25) {$\xlongequal{(\pi\text{-copy})}$};
		\node [style=green, label={above:3}] (163) at (18.75, -11.25) {};
		\node [style=green, label={below:1}] (164) at (18.75, -15.25) {};
		\node [style=green, label={below:9}] (165) at (14.75, -15.25) {};
		\node [style=green, label={above:11}] (166) at (14.75, -11.25) {};
		\node [style=green, label={above:7}] (167) at (22.75, -11.25) {};
		\node [style=green, label={below:5}] (168) at (22.75, -15.25) {};
		\node [style=red] (169) at (16.75, -13.25) {};
		\node [style=red] (170) at (20.75, -13.25) {};
		\node [style=green, label={above:2}] (171) at (18.75, -7.25) {};
		\node [style=green, label={above:10}] (172) at (14.75, -7.25) {};
		\node [style=red] (173) at (20.75, -9.25) {};
		\node [style=green, label={above:6}] (174) at (22.75, -7.25) {};
		\node [style=none] (175) at (20, -15.25) {};
		\node [style=none] (176) at (24, -15.25) {};
		\node [style=none] (177) at (21.25, -11.25) {};
		\node [style={green small (text)}] (178) at (16, -7.25) {$k_1\pi$};
		\node [style=none] (179) at (17.25, -7.25) {};
		\node [style=none] (180) at (17.25, -11.25) {};
		\node [style=none] (181) at (16, -15.25) {};
		\node [style=none] (182) at (21.25, -7.25) {};
		\node [style=none] (183) at (24, -7.25) {};
		\node [style={green small (text)}] (184) at (20, -7.25) {$k_1\pi$};
		\node [style={green small (text)}] (185) at (16, -11.25) {$k_1\pi$};
		\node [style={green small (text)}] (186) at (20, -11.25) {$k_1\pi$};
		\node [style=none] (187) at (0, -3.75) {$(i)$};
		\node [style=none] (188) at (13.75, -3.75) {$(ii)$};
		\node [style=none] (189) at (27, -3.75) {$(iii)$};
		\node [style=none] (190) at (3.75, -17.5) {$(iv)$};
		\node [style=none] (191) at (19, -17.5) {$(v)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (65) to (68);
		\draw [style=edge] (64) to (67);
		\draw [style=edge] (67) to (61);
		\draw [style=edge] (63) to (67);
		\draw [style=edge] (67) to (62);
		\draw [style=edge] (68) to (66);
		\draw [style=edge] (70) to (71);
		\draw [style=edge] (71) to (69);
		\draw [style=edge] (73) to (72);
		\draw [style=edge] (64) to (71);
		\draw [style=edge] (71) to (61);
		\draw [style=edge] (73) to (65);
		\draw (81) to (80);
		\draw (81) to (79);
		\draw (78) to (81);
		\draw [style=edge] (61) to (78);
		\draw [style=edge] (62) to (79);
		\draw [style=edge] (79) to (75.center);
		\draw [style=edge] (80) to (76.center);
		\draw [style=edge] (77.center) to (78);
		\draw (69) to (73);
		\draw (61) to (73);
		\draw (61) to (68);
		\draw (62) to (68);
		\draw (66) to (80);
		\draw [style=edge] (70) to (82.center);
		\draw [style=edge] (69) to (85.center);
		\draw [style=edge] (72) to (86.center);
		\draw [style=edge] (64) to (83.center);
		\draw [style=edge] (63) to (84.center);
		\draw [style=gray, in=30, out=30, looseness=2.50] (73) to (81);
		\draw [style=gray, bend left=90, looseness=3.25] (68) to (81);
		\draw (65) to (74.center);
		\draw [style=edge] (91) to (94);
		\draw [style=edge] (90) to (93);
		\draw [style=edge] (93) to (87);
		\draw [style=edge] (89) to (93);
		\draw [style=edge] (93) to (88);
		\draw [style=edge] (94) to (92);
		\draw [style=edge] (96) to (97);
		\draw [style=edge] (97) to (95);
		\draw [style=edge] (99) to (98);
		\draw [style=edge] (90) to (97);
		\draw [style=edge] (97) to (87);
		\draw [style=edge] (99) to (91);
		\draw [style=gray] (105) to (108);
		\draw [style=gray] (108) to (107);
		\draw [style=gray] (108) to (106);
		\draw [style=gray] (104) to (108);
		\draw [style=edge] (87) to (104);
		\draw [style=edge] (88) to (106);
		\draw [style=edge] (106) to (101.center);
		\draw [style=edge] (107) to (102.center);
		\draw [style=edge] (100.center) to (105);
		\draw [style=edge] (103.center) to (104);
		\draw (95) to (99);
		\draw (87) to (99);
		\draw (87) to (94);
		\draw (88) to (94);
		\draw (91) to (105);
		\draw (92) to (107);
		\draw [style=edge] (96) to (109.center);
		\draw [style=edge] (95) to (112.center);
		\draw [style=edge] (98) to (113.center);
		\draw [style=edge] (90) to (110.center);
		\draw [style=edge] (89) to (111.center);
		\draw [style=edge] (118) to (121);
		\draw [style=edge] (117) to (120);
		\draw [style=edge] (120) to (114);
		\draw [style=edge] (116) to (120);
		\draw [style=edge] (120) to (115);
		\draw [style=edge] (121) to (119);
		\draw [style=edge] (123) to (124);
		\draw [style=edge] (124) to (122);
		\draw [style=edge] (126) to (125);
		\draw [style=edge] (117) to (124);
		\draw [style=edge] (124) to (114);
		\draw [style=edge] (126) to (118);
		\draw (122) to (126);
		\draw (114) to (126);
		\draw (114) to (121);
		\draw (115) to (121);
		\draw [style=edge] (123) to (132.center);
		\draw [style=edge] (122) to (135.center);
		\draw [style=edge] (125) to (136.center);
		\draw [style=edge] (117) to (133.center);
		\draw [style=edge] (116) to (134.center);
		\draw [in=30, out=30, looseness=2.25] (126) to (131);
		\draw [bend left=90, looseness=3.25] (121) to (131);
		\draw (118) to (127.center);
		\draw [style=gray, in=360, out=75] (131) to (124);
		\draw [style=gray, bend right=90, looseness=4.75] (131) to (121);
		\draw [style=gray, bend right, looseness=1.25] (131) to (120);
		\draw [style=edge] (115) to (128.center);
		\draw [style=edge] (119) to (129.center);
		\draw [style=gray, bend left=90, looseness=4.25] (131) to (121);
		\draw [style=gray, bend left] (131) to (120);
		\draw [style=gray, bend left=75, looseness=2.25] (131) to (121);
		\draw (114) to (130.center);
		\draw [style=gray, in=30, out=15, looseness=3.00] (131) to (126);
		\draw [style=edge] (143) to (146);
		\draw [style=edge] (142) to (145);
		\draw [style=edge] (145) to (139);
		\draw [style=edge] (141) to (145);
		\draw [style=edge] (145) to (140);
		\draw [style=edge] (146) to (144);
		\draw [style=edge] (148) to (149);
		\draw [style=edge] (149) to (147);
		\draw [style=edge] (151) to (150);
		\draw [style=edge] (142) to (149);
		\draw [style=edge] (149) to (139);
		\draw [style=edge] (151) to (143);
		\draw (147) to (151);
		\draw (139) to (151);
		\draw (139) to (146);
		\draw (140) to (146);
		\draw [style=edge] (148) to (157.center);
		\draw [style=edge] (147) to (160.center);
		\draw [style=edge] (150) to (161.center);
		\draw [style=edge] (142) to (158.center);
		\draw [style=edge] (141) to (159.center);
		\draw (143) to (152.center);
		\draw [style=gray] (156) to (149);
		\draw [style=edge] (140) to (153.center);
		\draw [style=edge] (144) to (154.center);
		\draw (139) to (155.center);
		\draw [style=edge] (167) to (170);
		\draw [style=edge] (166) to (169);
		\draw [style=edge] (169) to (163);
		\draw [style=edge] (165) to (169);
		\draw [style=edge] (169) to (164);
		\draw [style=edge] (170) to (168);
		\draw (163) to (170);
		\draw (164) to (170);
		\draw [style=gray] (172) to (179.center);
		\draw [style=gray] (171) to (182.center);
		\draw [style=edge] (174) to (183.center);
		\draw [style=gray] (166) to (180.center);
		\draw [style=edge] (165) to (181.center);
		\draw [style=edge] (164) to (175.center);
		\draw [style=edge] (168) to (176.center);
		\draw [style=gray] (163) to (177.center);
		\draw (171) to (173);
		\draw (174) to (173);
		\draw (173) to (167);
		\draw (163) to (173);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/eqrm4-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={[label distance=-4]20: 1}] (320) at (-2.75, 10.5) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_3}^Z$}] (321) at (-7.75, 6) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_2}^Z$}] (323) at (-7.75, 7.75) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_1}^Z$}] (325) at (-7.75, 9.75) {};
		\node [style=none] (327) at (-1, 10.5) {};
		\node [style=green, label={[label distance=-4]20: 2}] (328) at (-2.75, 9.5) {};
		\node [style=none] (329) at (-1, 9.5) {};
		\node [style=green, label={[label distance=-4]20: 3}] (330) at (-2.75, 8.25) {};
		\node [style=none] (331) at (-1, 8.25) {};
		\node [style=green, label={[label distance=-4]20: 7}] (332) at (-2.75, 5.75) {};
		\node [style=none] (333) at (-1, 5.75) {};
		\node [style=green, label={[label distance=-4]20: 15}] (334) at (-2.75, -3.25) {};
		\node [style=none] (335) at (-1, -3.25) {};
		\node [style=none] (336) at (-2.75, 7) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (337) at (-7.75, -0.5) {};
		\node [style=none] (338) at (-6.75, 0) {};
		\node [style=none] (339) at (-6.75, -1) {};
		\node [style=none] (340) at (-6.25, -0.35) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (341) at (-7.75, 2) {};
		\node [style=none] (342) at (-6.75, 2.5) {};
		\node [style=none] (343) at (-6.75, 1.5) {};
		\node [style=none] (344) at (-6.25, 2.15) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (345) at (-7.75, 0.75) {};
		\node [style=none] (346) at (-6.75, 1.25) {};
		\node [style=none] (347) at (-6.75, 0.25) {};
		\node [style=none] (348) at (-6.25, 0.9) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (349) at (-7.75, 4.5) {};
		\node [style=none] (350) at (-6.75, 5) {};
		\node [style=none] (351) at (-6.75, 4) {};
		\node [style=none] (352) at (-6.25, 4.65) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (353) at (-7.75, 3.25) {};
		\node [style=none] (354) at (-6.75, 3.75) {};
		\node [style=none] (355) at (-6.75, 2.75) {};
		\node [style=none] (356) at (-6.25, 3.4) {$\vdots$};
		\node [style=none] (357) at (-11.75, 4.5) {};
		\node [style=red, label={left:$S_7^Z$}] (358) at (-7.75, -4.25) {};
		\node [style=none] (359) at (-6.75, -3.75) {};
		\node [style=none] (360) at (-6.75, -4.75) {};
		\node [style=none] (361) at (-6.25, -4.1) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (362) at (-7.75, -1.75) {};
		\node [style=none] (363) at (-6.75, -1.25) {};
		\node [style=none] (364) at (-6.75, -2.25) {};
		\node [style=none] (365) at (-6.25, -1.6) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (366) at (-7.75, -3) {};
		\node [style=none] (367) at (-6.75, -2.5) {};
		\node [style=none] (368) at (-6.75, -3.5) {};
		\node [style=none] (369) at (-6.25, -2.85) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (370) at (-2.75, 2.75) {};
		\node [style=none] (371) at (-1, 2.75) {};
		\node [style=green, label={[label distance=-4]20: 10}] (372) at (-2.75, 1.5) {};
		\node [style=none] (373) at (-1, 1.5) {};
		\node [style=green, label={[label distance=-4]20: 11}] (374) at (-2.75, 0.25) {};
		\node [style=none] (375) at (-1, 0.25) {};
		\node [style=none] (376) at (-2.75, 4) {$\vdots$};
		\node [style=none] (377) at (-2.75, -1.5) {$\vdots$};
		\node [style=none] (477) at (0.75, 3.75) {$\coloneqq$};
		\node [style=none] (478) at (14.75, 3.75) {$\xlongequal{\scriptsize (\pi\text{-copy})}$};
		\node [style=none] (530) at (29, 3.75) {$\xlongequal{\scriptsize (\text{fusion})}$};
		\node [style=none] (619) at (-9.5, 7.75) {};
		\node [style=none] (620) at (-9.5, 6) {};
		\node [style=none] (621) at (-9.5, 10.25) {};
		\node [style=none] (622) at (-9.5, 5.25) {};
		\node [style=none] (623) at (-12.75, 9.25) {};
		\node [style=none] (624) at (-11.5, 10.25) {};
		\node [style=none] (625) at (-9.5, 5.25) {};
		\node [style=none] (626) at (-10.8, 9.35) {$\ket{\overline{+++}}$};
		\node [style=none] (627) at (-9.5, 9.75) {};
		\node [style=green, label={[label distance=-4]20: 1}] (628) at (10.5, 10.5) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_3}^Z$}] (629) at (5.5, 6) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_2}^Z$}] (630) at (5.5, 7.75) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_1}^Z$}] (631) at (5.5, 9.75) {};
		\node [style=none] (632) at (12.75, 10.5) {};
		\node [style=green, label={[label distance=-4]20: 2}] (633) at (10.5, 9.5) {};
		\node [style=none] (634) at (12.75, 9.5) {};
		\node [style=green, label={[label distance=-4]20: 3}] (635) at (10.5, 8.25) {};
		\node [style=none] (636) at (12.75, 8.25) {};
		\node [style=green, label={[label distance=-4]20: 7}] (637) at (10.5, 5.75) {};
		\node [style=none] (638) at (12.75, 5.75) {};
		\node [style=green, label={[label distance=-4]20: 15}] (639) at (10.5, -3.25) {};
		\node [style=none] (640) at (12.75, -3.25) {};
		\node [style=none] (641) at (10.5, 7) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (642) at (5.5, -0.5) {};
		\node [style=none] (643) at (6.5, 0) {};
		\node [style=none] (644) at (6.5, -1) {};
		\node [style=none] (645) at (7, -0.35) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (646) at (5.5, 2) {};
		\node [style=none] (647) at (6.5, 2.5) {};
		\node [style=none] (648) at (6.5, 1.5) {};
		\node [style=none] (649) at (7, 2.15) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (650) at (5.5, 0.75) {};
		\node [style=none] (651) at (6.5, 1.25) {};
		\node [style=none] (652) at (6.5, 0.25) {};
		\node [style=none] (653) at (7, 0.9) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (654) at (5.5, 4.5) {};
		\node [style=none] (655) at (6.5, 5) {};
		\node [style=none] (656) at (6.5, 4) {};
		\node [style=none] (657) at (7, 4.65) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (658) at (5.5, 3.25) {};
		\node [style=none] (659) at (6.5, 3.75) {};
		\node [style=none] (660) at (6.5, 2.75) {};
		\node [style=none] (661) at (7, 3.4) {$\vdots$};
		\node [style=none] (662) at (2.5, 4.5) {};
		\node [style=red, label={left:$S_7^Z$}] (663) at (5.5, -4.25) {};
		\node [style=none] (664) at (6.5, -3.75) {};
		\node [style=none] (665) at (6.5, -4.75) {};
		\node [style=none] (666) at (7, -4.1) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (667) at (5.5, -1.75) {};
		\node [style=none] (668) at (6.5, -1.25) {};
		\node [style=none] (669) at (6.5, -2.25) {};
		\node [style=none] (670) at (7, -1.6) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (671) at (5.5, -3) {};
		\node [style=none] (672) at (6.5, -2.5) {};
		\node [style=none] (673) at (6.5, -3.5) {};
		\node [style=none] (674) at (7, -2.85) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (675) at (10.5, 2.75) {};
		\node [style=none] (676) at (12.75, 2.75) {};
		\node [style=green, label={[label distance=-4]20: 10}] (677) at (10.5, 1.5) {};
		\node [style=none] (678) at (12.75, 1.5) {};
		\node [style=green, label={[label distance=-4]20: 11}] (679) at (10.5, 0.25) {};
		\node [style=none] (680) at (12.75, 0.25) {};
		\node [style=none] (681) at (10.5, 4) {$\vdots$};
		\node [style=none] (682) at (10.5, -1.5) {$\vdots$};
		\node [style=green] (683) at (3.75, 7.75) {};
		\node [style=green] (684) at (3.75, 6) {};
		\node [style=green] (691) at (3.75, 9.75) {};
		\node [style=green, label={[label distance=-4]20: 1}] (692) at (24.75, 10.75) {};
		\node [style=none] (696) at (27.25, 10.75) {};
		\node [style=green, label={[label distance=-4]20: 2}] (697) at (24.75, 9.5) {};
		\node [style=none] (698) at (27.25, 9.5) {};
		\node [style=green, label={[label distance=-4]20: 3}] (699) at (24.75, 8.25) {};
		\node [style=none] (700) at (27.25, 8.25) {};
		\node [style=green, label={[label distance=-4]20: 7}] (701) at (24.75, 5.75) {};
		\node [style=none] (702) at (27.25, 5.75) {};
		\node [style=green, label={[label distance=-4]20: 15}] (703) at (24.75, -3.25) {};
		\node [style=none] (704) at (27.25, -3.25) {};
		\node [style=none] (705) at (24.75, 7) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (706) at (19.25, -0.5) {};
		\node [style=none] (707) at (20.25, 0) {};
		\node [style=none] (708) at (20.25, -1) {};
		\node [style=none] (709) at (20.75, -0.35) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (710) at (19.25, 2) {};
		\node [style=none] (711) at (20.25, 2.5) {};
		\node [style=none] (712) at (20.25, 1.5) {};
		\node [style=none] (713) at (20.75, 2.15) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (714) at (19.25, 0.75) {};
		\node [style=none] (715) at (20.25, 1.25) {};
		\node [style=none] (716) at (20.25, 0.25) {};
		\node [style=none] (717) at (20.75, 0.9) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (718) at (19.25, 4.5) {};
		\node [style=none] (719) at (20.25, 5) {};
		\node [style=none] (720) at (20.25, 4) {};
		\node [style=none] (721) at (20.75, 4.65) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (722) at (19.25, 3.25) {};
		\node [style=none] (723) at (20.25, 3.75) {};
		\node [style=none] (724) at (20.25, 2.75) {};
		\node [style=none] (725) at (20.75, 3.4) {$\vdots$};
		\node [style=none] (726) at (17, 4.5) {};
		\node [style=red, label={left:$S_7^Z$}] (727) at (19.25, -4.25) {};
		\node [style=none] (728) at (20.25, -3.75) {};
		\node [style=none] (729) at (20.25, -4.75) {};
		\node [style=none] (730) at (20.75, -4.1) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (731) at (19.25, -1.75) {};
		\node [style=none] (732) at (20.25, -1.25) {};
		\node [style=none] (733) at (20.25, -2.25) {};
		\node [style=none] (734) at (20.75, -1.6) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (735) at (19.25, -3) {};
		\node [style=none] (736) at (20.25, -2.5) {};
		\node [style=none] (737) at (20.25, -3.5) {};
		\node [style=none] (738) at (20.75, -2.85) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (739) at (24.75, 2.75) {};
		\node [style=none] (740) at (27.25, 2.75) {};
		\node [style=green, label={[label distance=-4]20: 10}] (741) at (24.75, 1.5) {};
		\node [style=none] (742) at (27.25, 1.5) {};
		\node [style=green, label={[label distance=-4]20: 11}] (743) at (24.75, 0.25) {};
		\node [style=none] (744) at (27.25, 0.25) {};
		\node [style=none] (745) at (24.75, 4) {$\vdots$};
		\node [style=none] (746) at (24.75, -1.5) {$\vdots$};
		\node [style=green] (750) at (21.25, 11) {};
		\node [style=green] (751) at (21.25, 10.5) {};
		\node [style=green] (752) at (21.25, 9.75) {};
		\node [style=green] (753) at (20.75, 9.5) {};
		\node [style=green] (754) at (20.25, 8.5) {};
		\node [style=green] (755) at (20.75, 8.25) {};
		\node [style=green] (756) at (21.25, 7.75) {};
		\node [style=green] (757) at (20.5, 7.5) {};
		\node [style=green] (758) at (19.75, 6.5) {};
		\node [style=green] (759) at (20.5, 6.25) {};
		\node [style=green] (760) at (20.75, 5.75) {};
		\node [style=green] (761) at (20.25, 5.5) {};
		\node [style=green, label={[label distance=-4]20: 1}] (762) at (37.25, 9.75) {};
		\node [style=none] (763) at (39.5, 9.75) {};
		\node [style=green, label={[label distance=-4]20: 2}] (764) at (37.25, 8.5) {};
		\node [style=none] (765) at (39.5, 8.5) {};
		\node [style=green, label={[label distance=-4]20: 3}] (766) at (37.25, 7.25) {};
		\node [style=none] (767) at (39.5, 7.25) {};
		\node [style=green, label={[label distance=-4]20: 7}] (768) at (37.25, 4.5) {};
		\node [style=none] (769) at (39.5, 4.5) {};
		\node [style=green, label={[label distance=-4]20: 15}] (770) at (37.25, -4.25) {};
		\node [style=none] (771) at (39.5, -4.25) {};
		\node [style=none] (772) at (37.25, 6) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (773) at (33.25, 1.5) {};
		\node [style=none] (774) at (34.25, 2) {};
		\node [style=none] (775) at (34.25, 1) {};
		\node [style=none] (776) at (34.75, 1.65) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (777) at (33.25, 4) {};
		\node [style=none] (778) at (34.25, 4.5) {};
		\node [style=none] (779) at (34.25, 3.5) {};
		\node [style=none] (780) at (34.75, 4.15) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (781) at (33.25, 2.75) {};
		\node [style=none] (782) at (34.25, 3.25) {};
		\node [style=none] (783) at (34.25, 2.25) {};
		\node [style=none] (784) at (34.75, 2.9) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (785) at (33.25, 7) {};
		\node [style=none] (786) at (34.25, 7.5) {};
		\node [style=none] (787) at (34.25, 6.5) {};
		\node [style=none] (788) at (34.75, 7.15) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (789) at (33.25, 5.5) {};
		\node [style=none] (790) at (34.25, 6) {};
		\node [style=none] (791) at (34.25, 5) {};
		\node [style=none] (792) at (34.75, 5.65) {$\vdots$};
		\node [style=none] (793) at (31, 7) {};
		\node [style=red, label={left:$S_7^Z$}] (794) at (33.25, -2.25) {};
		\node [style=none] (795) at (34.25, -1.75) {};
		\node [style=none] (796) at (34.25, -2.75) {};
		\node [style=none] (797) at (34.75, -2.1) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (798) at (33.25, 0.25) {};
		\node [style=none] (799) at (34.25, 0.75) {};
		\node [style=none] (800) at (34.25, -0.25) {};
		\node [style=none] (801) at (34.75, 0.4) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (802) at (33.25, -1) {};
		\node [style=none] (803) at (34.25, -0.5) {};
		\node [style=none] (804) at (34.25, -1.5) {};
		\node [style=none] (805) at (34.75, -0.85) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (806) at (37.25, 1.75) {};
		\node [style=none] (807) at (39.5, 1.75) {};
		\node [style=green, label={[label distance=-4]20: 10}] (808) at (37.25, 0.5) {};
		\node [style=none] (809) at (39.5, 0.5) {};
		\node [style=green, label={[label distance=-4]20: 11}] (810) at (37.25, -0.75) {};
		\node [style=none] (811) at (39.5, -0.75) {};
		\node [style=none] (812) at (37.25, 3.25) {$\vdots$};
		\node [style=none] (813) at (37.25, -2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320) to (327.center);
		\draw (328) to (329.center);
		\draw (330) to (331.center);
		\draw (332) to (333.center);
		\draw (334) to (335.center);
		\draw (325) to (330);
		\draw (337) to (338.center);
		\draw (337) to (339.center);
		\draw (341) to (342.center);
		\draw (341) to (343.center);
		\draw (345) to (346.center);
		\draw (345) to (347.center);
		\draw (349) to (350.center);
		\draw (349) to (351.center);
		\draw (353) to (354.center);
		\draw (353) to (355.center);
		\draw (357.center) to (349);
		\draw (358) to (359.center);
		\draw (358) to (360.center);
		\draw (362) to (363.center);
		\draw (362) to (364.center);
		\draw (366) to (367.center);
		\draw (366) to (368.center);
		\draw (325) to (328);
		\draw (370) to (371.center);
		\draw (372) to (373.center);
		\draw (374) to (375.center);
		\draw (325) to (372);
		\draw (325) to (374);
		\draw (323) to (320);
		\draw (323) to (330);
		\draw (323) to (370);
		\draw (323) to (374);
		\draw (321) to (330);
		\draw (321) to (332);
		\draw (321) to (374);
		\draw (321) to (334);
		\draw (621.center) to (625.center);
		\draw (625.center) to (623.center);
		\draw (623.center) to (624.center);
		\draw (624.center) to (621.center);
		\draw (620.center) to (321);
		\draw (619.center) to (323);
		\draw (627.center) to (325);
		\draw (628) to (632.center);
		\draw (633) to (634.center);
		\draw (635) to (636.center);
		\draw (637) to (638.center);
		\draw (639) to (640.center);
		\draw (631) to (635);
		\draw (642) to (643.center);
		\draw (642) to (644.center);
		\draw (646) to (647.center);
		\draw (646) to (648.center);
		\draw (650) to (651.center);
		\draw (650) to (652.center);
		\draw (654) to (655.center);
		\draw (654) to (656.center);
		\draw (658) to (659.center);
		\draw (658) to (660.center);
		\draw (662.center) to (654);
		\draw (663) to (664.center);
		\draw (663) to (665.center);
		\draw (667) to (668.center);
		\draw (667) to (669.center);
		\draw (671) to (672.center);
		\draw (671) to (673.center);
		\draw (631) to (633);
		\draw (675) to (676.center);
		\draw (677) to (678.center);
		\draw (679) to (680.center);
		\draw (631) to (677);
		\draw (631) to (679);
		\draw (630) to (628);
		\draw (630) to (635);
		\draw (630) to (675);
		\draw (630) to (679);
		\draw (629) to (635);
		\draw (629) to (637);
		\draw (629) to (679);
		\draw (629) to (639);
		\draw (684) to (629);
		\draw (683) to (630);
		\draw (691) to (631);
		\draw (692) to (696.center);
		\draw (697) to (698.center);
		\draw (699) to (700.center);
		\draw (701) to (702.center);
		\draw (703) to (704.center);
		\draw (706) to (707.center);
		\draw (706) to (708.center);
		\draw (710) to (711.center);
		\draw (710) to (712.center);
		\draw (714) to (715.center);
		\draw (714) to (716.center);
		\draw (718) to (719.center);
		\draw (718) to (720.center);
		\draw (722) to (723.center);
		\draw (722) to (724.center);
		\draw (726.center) to (718);
		\draw (727) to (728.center);
		\draw (727) to (729.center);
		\draw (731) to (732.center);
		\draw (731) to (733.center);
		\draw (735) to (736.center);
		\draw (735) to (737.center);
		\draw (739) to (740.center);
		\draw (741) to (742.center);
		\draw (743) to (744.center);
		\draw (750) to (697);
		\draw (751) to (699);
		\draw (752) to (741);
		\draw (753) to (743);
		\draw (754) to (692);
		\draw (755) to (699);
		\draw (756) to (739);
		\draw (757) to (743);
		\draw (758) to (699);
		\draw (759) to (701);
		\draw (760) to (743);
		\draw (761) to (703);
		\draw (762) to (763.center);
		\draw (764) to (765.center);
		\draw (766) to (767.center);
		\draw (768) to (769.center);
		\draw (770) to (771.center);
		\draw (773) to (774.center);
		\draw (773) to (775.center);
		\draw (777) to (778.center);
		\draw (777) to (779.center);
		\draw (781) to (782.center);
		\draw (781) to (783.center);
		\draw (785) to (786.center);
		\draw (785) to (787.center);
		\draw (789) to (790.center);
		\draw (789) to (791.center);
		\draw (793.center) to (785);
		\draw (794) to (795.center);
		\draw (794) to (796.center);
		\draw (798) to (799.center);
		\draw (798) to (800.center);
		\draw (802) to (803.center);
		\draw (802) to (804.center);
		\draw (806) to (807.center);
		\draw (808) to (809.center);
		\draw (810) to (811.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/eqrm4-0zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[label distance=-4]20: 1}] (141) at (-2.25, 6) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_3}^X$}] (142) at (-6.5, 1.75) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_2}^X$}] (145) at (-6.5, 3.5) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_1}^X$}] (148) at (-6.5, 5.5) {};
		\node [style=none] (151) at (0.25, 6) {};
		\node [style=red, label={[label distance=-4]20: 2}] (152) at (-2.25, 4.75) {};
		\node [style=none] (153) at (0.25, 4.75) {};
		\node [style=red, label={[label distance=-4]20: 3}] (154) at (-2.25, 3.5) {};
		\node [style=none] (155) at (0.25, 3.5) {};
		\node [style=red, label={[label distance=-4]20: 4}] (156) at (-2.25, 2.25) {};
		\node [style=none] (157) at (0.25, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 5}] (158) at (-2.25, 1) {};
		\node [style=none] (159) at (0.25, 1) {};
		\node [style=red, label={[label distance=-4]20: 6}] (160) at (-2.25, -0.25) {};
		\node [style=none] (161) at (0.25, -0.25) {};
		\node [style=red, label={[label distance=-4]20: 7}] (162) at (-2.25, -1.5) {};
		\node [style=none] (163) at (0.25, -1.5) {};
		\node [style=red, label={[label distance=-4]20: 14}] (164) at (-2.25, -4.75) {};
		\node [style=none] (165) at (0.25, -4.75) {};
		\node [style=red, label={[label distance=-4]20: 15}] (166) at (-2.25, -6) {};
		\node [style=none] (167) at (0.25, -6) {};
		\node [style=none] (168) at (-2.25, -3) {$\vdots$};
		\node [style=green, label={left:$S_4^X$}] (169) at (-6.5, -6) {};
		\node [style=none] (170) at (-5.5, -5.5) {};
		\node [style=none] (171) at (-5.5, -6.5) {};
		\node [style=none] (172) at (-5, -5.85) {$\vdots$};
		\node [style=green, label={left:$S_2^X$}] (173) at (-6.5, -3) {};
		\node [style=none] (174) at (-5.5, -2.5) {};
		\node [style=none] (175) at (-5.5, -3.5) {};
		\node [style=none] (176) at (-5, -2.85) {$\vdots$};
		\node [style=green, label={left:$S_3^X$}] (177) at (-6.5, -4.5) {};
		\node [style=none] (178) at (-5.5, -4) {};
		\node [style=none] (179) at (-5.5, -5) {};
		\node [style=none] (180) at (-5, -4.35) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\overline{X}$}] (181) at (-6.5, 0) {};
		\node [style=none] (182) at (-5.5, 0.5) {};
		\node [style=none] (183) at (-5.5, -0.5) {};
		\node [style=none] (184) at (-5, 0.15) {$\vdots$};
		\node [style=green, label={left:$S_1^X$}] (185) at (-6.5, -1.5) {};
		\node [style=none] (186) at (-5.5, -1) {};
		\node [style=none] (187) at (-5.5, -2) {};
		\node [style=none] (188) at (-5, -1.35) {$\vdots$};
		\node [style=none] (189) at (-11.75, 0) {};
		\node [style=none] (190) at (-8.25, 5.5) {};
		\node [style=none] (191) at (-8.25, 3.5) {};
		\node [style=none] (192) at (-8.25, 6.25) {};
		\node [style=none] (193) at (-8.25, 1.75) {};
		\node [style=none] (194) at (-11.5, 5) {};
		\node [style=none] (195) at (-10.25, 6.25) {};
		\node [style=none] (196) at (-8.25, 0.75) {};
		\node [style=none] (197) at (-9.55, 4.9) {$\ket{\overline{+++}}$};
		\node [style=none] (249) at (2.75, 0) {$\coloneqq$};
		\node [style=red, label={[label distance=-4]20: 1}] (250) at (13.75, 6) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_3}^X$}] (251) at (9.5, 1.75) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_2}^X$}] (252) at (9.5, 3.5) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_1}^X$}] (253) at (9.5, 5.5) {};
		\node [style=none] (254) at (16.25, 6) {};
		\node [style=red, label={[label distance=-4]20: 2}] (255) at (13.75, 4.75) {};
		\node [style=none] (256) at (16.25, 4.75) {};
		\node [style=red, label={[label distance=-4]20: 3}] (257) at (13.75, 3.5) {};
		\node [style=none] (258) at (16.25, 3.5) {};
		\node [style=red, label={[label distance=-4]20: 4}] (259) at (13.75, 2.25) {};
		\node [style=none] (260) at (16.25, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 5}] (261) at (13.75, 1) {};
		\node [style=none] (262) at (16.25, 1) {};
		\node [style=red, label={[label distance=-4]20: 6}] (263) at (13.75, -0.25) {};
		\node [style=none] (264) at (16.25, -0.25) {};
		\node [style=red, label={[label distance=-4]20: 7}] (265) at (13.75, -1.5) {};
		\node [style=none] (266) at (16.25, -1.5) {};
		\node [style=red, label={[label distance=-4]20: 14}] (267) at (13.75, -4.75) {};
		\node [style=none] (268) at (16.25, -4.75) {};
		\node [style=red, label={[label distance=-4]20: 15}] (269) at (13.75, -6) {};
		\node [style=none] (270) at (16.25, -6) {};
		\node [style=none] (271) at (13.75, -3) {$\vdots$};
		\node [style=green, label={left:$S_4^X$}] (272) at (9.5, -6) {};
		\node [style=none] (273) at (10.5, -5.5) {};
		\node [style=none] (274) at (10.5, -6.5) {};
		\node [style=none] (275) at (11, -5.85) {$\vdots$};
		\node [style=green, label={left:$S_2^X$}] (276) at (9.5, -3) {};
		\node [style=none] (277) at (10.5, -2.5) {};
		\node [style=none] (278) at (10.5, -3.5) {};
		\node [style=none] (279) at (11, -2.85) {$\vdots$};
		\node [style=green, label={left:$S_3^X$}] (280) at (9.5, -4.5) {};
		\node [style=none] (281) at (10.5, -4) {};
		\node [style=none] (282) at (10.5, -5) {};
		\node [style=none] (283) at (11, -4.35) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\overline{X}$}] (284) at (9.5, 0) {};
		\node [style=none] (285) at (10.5, 0.5) {};
		\node [style=none] (286) at (10.5, -0.5) {};
		\node [style=none] (287) at (11, 0.15) {$\vdots$};
		\node [style=green, label={left:$S_1^X$}] (288) at (9.5, -1.5) {};
		\node [style=none] (289) at (10.5, -1) {};
		\node [style=none] (290) at (10.5, -2) {};
		\node [style=none] (291) at (11, -1.35) {$\vdots$};
		\node [style=none] (292) at (5.25, 0) {};
		\node [style=green] (293) at (7.5, 5.5) {};
		\node [style=green] (294) at (7.5, 3.5) {};
		\node [style=green] (295) at (7.5, 1.75) {};
		\node [style=none] (296) at (19.25, 0) {$\xlongequal{\scriptsize (\text{fusion})}$};
		\node [style=red, label={[label distance=-4]20: 1}] (297) at (30.5, 6) {};
		\node [style=green, label={left:$S_{7}^X$}] (298) at (26.25, 1.75) {};
		\node [style=green, label={left:$S_{6}^X$}] (299) at (26.25, 3.5) {};
		\node [style=green, label={left:$S_5^X$}] (300) at (26.25, 5.5) {};
		\node [style=none] (301) at (33, 6) {};
		\node [style=red, label={[label distance=-4]20: 2}] (302) at (30.5, 4.75) {};
		\node [style=none] (303) at (33, 4.75) {};
		\node [style=red, label={[label distance=-4]20: 3}] (304) at (30.5, 3.5) {};
		\node [style=none] (305) at (33, 3.5) {};
		\node [style=red, label={[label distance=-4]20: 4}] (306) at (30.5, 2.25) {};
		\node [style=none] (307) at (33, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 5}] (308) at (30.5, 1) {};
		\node [style=none] (309) at (33, 1) {};
		\node [style=red, label={[label distance=-4]20: 6}] (310) at (30.5, -0.25) {};
		\node [style=none] (311) at (33, -0.25) {};
		\node [style=red, label={[label distance=-4]20: 7}] (312) at (30.5, -1.5) {};
		\node [style=none] (313) at (33, -1.5) {};
		\node [style=red, label={[label distance=-4]20: 14}] (314) at (30.5, -4.75) {};
		\node [style=none] (315) at (33, -4.75) {};
		\node [style=red, label={[label distance=-4]20: 15}] (316) at (30.5, -6) {};
		\node [style=none] (317) at (33, -6) {};
		\node [style=none] (318) at (30.5, -3) {$\vdots$};
		\node [style=green, label={left:$S_4^X$}] (319) at (26.25, -6) {};
		\node [style=none] (320) at (27.25, -5.5) {};
		\node [style=none] (321) at (27.25, -6.5) {};
		\node [style=none] (322) at (27.75, -5.85) {$\vdots$};
		\node [style=green, label={left:$S_2^X$}] (323) at (26.25, -3) {};
		\node [style=none] (324) at (27.25, -2.5) {};
		\node [style=none] (325) at (27.25, -3.5) {};
		\node [style=none] (326) at (27.75, -2.85) {$\vdots$};
		\node [style=green, label={left:$S_3^X$}] (327) at (26.25, -4.5) {};
		\node [style=none] (328) at (27.25, -4) {};
		\node [style=none] (329) at (27.25, -5) {};
		\node [style=none] (330) at (27.75, -4.35) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\overline{X}$}] (331) at (26.25, 0) {};
		\node [style=none] (332) at (27.25, 0.5) {};
		\node [style=none] (333) at (27.25, -0.5) {};
		\node [style=none] (334) at (27.75, 0.15) {$\vdots$};
		\node [style=green, label={left:$S_1^X$}] (335) at (26.25, -1.5) {};
		\node [style=none] (336) at (27.25, -1) {};
		\node [style=none] (337) at (27.25, -2) {};
		\node [style=none] (338) at (27.75, -1.35) {$\vdots$};
		\node [style=none] (339) at (23, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (151.center);
		\draw (152) to (153.center);
		\draw (154) to (155.center);
		\draw (156) to (157.center);
		\draw (158) to (159.center);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (166) to (167.center);
		\draw (148) to (141);
		\draw (148) to (154);
		\draw (148) to (158);
		\draw (148) to (162);
		\draw (145) to (152);
		\draw (145) to (154);
		\draw (145) to (160);
		\draw (145) to (162);
		\draw (142) to (156);
		\draw (142) to (158);
		\draw (142) to (160);
		\draw (142) to (162);
		\draw (169) to (170.center);
		\draw (169) to (171.center);
		\draw (173) to (174.center);
		\draw (173) to (175.center);
		\draw (177) to (178.center);
		\draw (177) to (179.center);
		\draw (181) to (182.center);
		\draw (181) to (183.center);
		\draw (185) to (186.center);
		\draw (185) to (187.center);
		\draw (189.center) to (181);
		\draw (192.center) to (196.center);
		\draw (196.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (192.center);
		\draw (190.center) to (148);
		\draw (191.center) to (145);
		\draw (193.center) to (142);
		\draw (250) to (254.center);
		\draw (255) to (256.center);
		\draw (257) to (258.center);
		\draw (259) to (260.center);
		\draw (261) to (262.center);
		\draw (263) to (264.center);
		\draw (265) to (266.center);
		\draw (267) to (268.center);
		\draw (269) to (270.center);
		\draw (253) to (250);
		\draw (253) to (257);
		\draw (253) to (261);
		\draw (253) to (265);
		\draw (252) to (255);
		\draw (252) to (257);
		\draw (252) to (263);
		\draw (252) to (265);
		\draw (251) to (259);
		\draw (251) to (261);
		\draw (251) to (263);
		\draw (251) to (265);
		\draw (272) to (273.center);
		\draw (272) to (274.center);
		\draw (276) to (277.center);
		\draw (276) to (278.center);
		\draw (280) to (281.center);
		\draw (280) to (282.center);
		\draw (284) to (285.center);
		\draw (284) to (286.center);
		\draw (288) to (289.center);
		\draw (288) to (290.center);
		\draw (292.center) to (284);
		\draw (293) to (253);
		\draw (294) to (252);
		\draw (295) to (251);
		\draw (297) to (301.center);
		\draw (302) to (303.center);
		\draw (304) to (305.center);
		\draw (306) to (307.center);
		\draw (308) to (309.center);
		\draw (310) to (311.center);
		\draw (312) to (313.center);
		\draw (314) to (315.center);
		\draw (316) to (317.center);
		\draw (300) to (297);
		\draw (300) to (304);
		\draw (300) to (308);
		\draw (300) to (312);
		\draw (299) to (302);
		\draw (299) to (304);
		\draw (299) to (310);
		\draw (299) to (312);
		\draw (298) to (306);
		\draw (298) to (308);
		\draw (298) to (310);
		\draw (298) to (312);
		\draw (319) to (320.center);
		\draw (319) to (321.center);
		\draw (323) to (324.center);
		\draw (323) to (325.center);
		\draw (327) to (328.center);
		\draw (327) to (329.center);
		\draw (331) to (332.center);
		\draw (331) to (333.center);
		\draw (335) to (336.center);
		\draw (335) to (337.center);
		\draw (339.center) to (331);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/proofdetails1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (126) at (0, 6) {};
		\node [style=red] (127) at (0, 3.5) {};
		\node [style=red] (128) at (0, 1) {};
		\node [style=red] (129) at (0, -1.5) {};
		\node [style={green small (text)}] (130) at (1.75, 7.5) {$k_1\pi$};
		\node [style=red] (131) at (4.75, 2.25) {};
		\node [style=red] (132) at (4.75, 1) {};
		\node [style=red] (134) at (4.75, -1.5) {};
		\node [style={green small (text)}] (135) at (7.5, 7.5) {$k_3\pi$};
		\node [style=red] (136) at (2.25, 4.75) {};
		\node [style=red] (137) at (2.25, 3.5) {};
		\node [style=red] (138) at (2.25, -0.25) {};
		\node [style=red] (139) at (2.25, -1.5) {};
		\node [style={green small (text)}] (140) at (5, 7.5) {$k_2\pi$};
		\node [style=red, label={[label distance=-4]20: 1}] (141) at (-2.25, 6) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_3}^X$}] (142) at (-6.5, 1.5) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_2}^X$}] (145) at (-6.5, 3) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_1}^X$}] (148) at (-6.5, 4.75) {};
		\node [style=none] (151) at (7.5, 6) {};
		\node [style=red, label={[label distance=-4]20: 2}] (152) at (-2.25, 4.75) {};
		\node [style=none] (153) at (7.5, 4.75) {};
		\node [style=red, label={[label distance=-4]20: 3}] (154) at (-2.25, 3.5) {};
		\node [style=none] (155) at (7.5, 3.5) {};
		\node [style=red, label={[label distance=-4]20: 4}] (156) at (-2.25, 2.25) {};
		\node [style=none] (157) at (7.5, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 5}] (158) at (-2.25, 1) {};
		\node [style=none] (159) at (7.5, 1) {};
		\node [style=red, label={[label distance=-4]20: 6}] (160) at (-2.25, -0.25) {};
		\node [style=none] (161) at (7.5, -0.25) {};
		\node [style=red, label={[label distance=-4]20: 7}] (162) at (-2.25, -1.5) {};
		\node [style=none] (163) at (7.5, -1.5) {};
		\node [style=red, label={[label distance=-4]20: 14}] (164) at (-2.25, -5.5) {};
		\node [style=none] (165) at (7, -5.5) {};
		\node [style=red, label={[label distance=-4]20: 15}] (166) at (-2.25, -6.75) {};
		\node [style=none] (167) at (7, -6.75) {};
		\node [style=none] (168) at (-2.25, -3.5) {$\vdots$};
		\node [style=green, label={left:$S_4^X$}] (169) at (-6.5, -6) {};
		\node [style=none] (170) at (-5.5, -5.5) {};
		\node [style=none] (171) at (-5.5, -6.5) {};
		\node [style=none] (172) at (-5, -5.85) {$\vdots$};
		\node [style=green, label={left:$S_2^X$}] (173) at (-6.5, -3) {};
		\node [style=none] (174) at (-5.5, -2.5) {};
		\node [style=none] (175) at (-5.5, -3.5) {};
		\node [style=none] (176) at (-5, -2.85) {$\vdots$};
		\node [style=green, label={left:$S_3^X$}] (177) at (-6.5, -4.5) {};
		\node [style=none] (178) at (-5.5, -4) {};
		\node [style=none] (179) at (-5.5, -5) {};
		\node [style=none] (180) at (-5, -4.35) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\overline{X}$}] (181) at (-6.5, 0) {};
		\node [style=none] (182) at (-5.5, 0.5) {};
		\node [style=none] (183) at (-5.5, -0.5) {};
		\node [style=none] (184) at (-5, 0.15) {$\vdots$};
		\node [style=green, label={left:$S_1^X$}] (185) at (-6.5, -1.5) {};
		\node [style=none] (186) at (-5.5, -1) {};
		\node [style=none] (187) at (-5.5, -2) {};
		\node [style=none] (188) at (-5, -1.35) {$\vdots$};
		\node [style=none] (189) at (-11.75, 0) {};
		\node [style=none] (190) at (-8.25, 4.75) {};
		\node [style=none] (191) at (-8.25, 3) {};
		\node [style=none] (192) at (-8.25, 5.5) {};
		\node [style=none] (193) at (-8.25, 1.5) {};
		\node [style=none] (194) at (-10.75, 4.25) {};
		\node [style=none] (195) at (-9.25, 5.5) {};
		\node [style=none] (196) at (-8.25, 0.75) {};
		\node [style=none] (197) at (-9.05, 4.15) {\large $\rho$};
		\node [style=none] (200) at (8.75, 0.25) {$\xlongequal[]{\small(\text{\cref{prop:pushenc}})}$};
		\node [style=red, label={[label distance=-4]20: 1}] (201) at (21, 7.25) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_3}^X$}] (202) at (16.75, 1.5) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_2}^X$}] (203) at (16.75, 4) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_1}^X$}] (204) at (16.75, 6.5) {};
		\node [style=none] (205) at (23, 7.25) {};
		\node [style=red, label={[label distance=-4]20: 2}] (206) at (21, 6) {};
		\node [style=none] (207) at (23, 6) {};
		\node [style=red, label={[label distance=-4]20: 3}] (208) at (21, 4.75) {};
		\node [style=none] (209) at (23, 4.75) {};
		\node [style=red, label={[label distance=-4]20: 4}] (210) at (21, 3.5) {};
		\node [style=none] (211) at (23, 3.5) {};
		\node [style=red, label={[label distance=-4]20: 5}] (212) at (21, 2.25) {};
		\node [style=none] (213) at (23, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 6}] (214) at (21, 1) {};
		\node [style=none] (215) at (23, 1) {};
		\node [style=red, label={[label distance=-4]20: 7}] (216) at (21, -0.25) {};
		\node [style=none] (217) at (23, -0.25) {};
		\node [style=red, label={[label distance=-4]20: 14}] (218) at (21, -5.75) {};
		\node [style=none] (219) at (23, -5.75) {};
		\node [style=red, label={[label distance=-4]20: 15}] (220) at (21, -7) {};
		\node [style=none] (221) at (23, -7) {};
		\node [style=none] (222) at (21, -2.5) {$\vdots$};
		\node [style=green, label={left:$S_4^X$}] (223) at (16.75, -6.25) {};
		\node [style=none] (224) at (17.75, -5.75) {};
		\node [style=none] (225) at (17.75, -6.75) {};
		\node [style=none] (226) at (18.25, -6.1) {$\vdots$};
		\node [style=green, label={left:$S_2^X$}] (227) at (16.75, -3.25) {};
		\node [style=none] (228) at (17.75, -2.75) {};
		\node [style=none] (229) at (17.75, -3.75) {};
		\node [style=none] (230) at (18.25, -3.1) {$\vdots$};
		\node [style=green, label={left:$S_3^X$}] (231) at (16.75, -4.75) {};
		\node [style=none] (232) at (17.75, -4.25) {};
		\node [style=none] (233) at (17.75, -5.25) {};
		\node [style=none] (234) at (18.25, -4.6) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\overline{X}$}] (235) at (16.75, -0.25) {};
		\node [style=none] (236) at (17.75, 0.25) {};
		\node [style=none] (237) at (17.75, -0.75) {};
		\node [style=none] (238) at (18.25, -0.1) {$\vdots$};
		\node [style=green, label={left:$S_1^X$}] (239) at (16.75, -1.75) {};
		\node [style=none] (240) at (17.75, -1.25) {};
		\node [style=none] (241) at (17.75, -2.25) {};
		\node [style=none] (242) at (18.25, -1.6) {$\vdots$};
		\node [style=none] (243) at (10.25, -0.25) {};
		\node [style=red] (244) at (14.5, 6.5) {};
		\node [style={green small (text)}] (245) at (14.5, 7.75) {$k_1\pi$};
		\node [style=red] (246) at (14.5, 1.5) {};
		\node [style={green small (text)}] (247) at (14.5, 2.75) {$k_3\pi$};
		\node [style=red] (248) at (14.5, 4) {};
		\node [style={green small (text)}] (249) at (14.5, 5.25) {$k_2\pi$};
		\node [style=none] (250) at (12.5, 6.5) {};
		\node [style=none] (251) at (12.5, 4) {};
		\node [style=none] (252) at (12.5, 7.25) {};
		\node [style=none] (253) at (12.5, 1.5) {};
		\node [style=none] (254) at (10, 6) {};
		\node [style=none] (255) at (11.25, 7.25) {};
		\node [style=none] (256) at (12.5, 0.75) {};
		\node [style=none] (257) at (11.45, 5.85) {\large $\rho$};
		\node [style=none] (258) at (25.5, 0.25) {$\xlongequal[]{\small(\pi\text{-copy})}$};
		\node [style=red, label={[label distance=-4]20: 1}] (259) at (38.5, 5.75) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_3}^X$}] (260) at (34.25, 1.5) {};
		\node [style={green small (text)}] (261) at (31.5, 1.5) {$k_3\pi$};
		\node [style=green, label={[label distance=-4]175:$L_{g_2}^X$}] (262) at (34.25, 3) {};
		\node [style={green small (text)}] (263) at (31.5, 3) {$k_2\pi$};
		\node [style=green, label={[label distance=-4]175:$L_{g_1}^X$}] (264) at (34.25, 4.75) {};
		\node [style={green small (text)}] (265) at (31.5, 4.75) {$k_1\pi$};
		\node [style=none] (266) at (41.25, 5.75) {};
		\node [style=red, label={[label distance=-4]20: 2}] (267) at (38.5, 4.5) {};
		\node [style=none] (268) at (41.25, 4.5) {};
		\node [style=red, label={[label distance=-4]20: 3}] (269) at (38.5, 3.25) {};
		\node [style=none] (270) at (41.25, 3.25) {};
		\node [style=red, label={[label distance=-4]20: 4}] (271) at (38.5, 2) {};
		\node [style=none] (272) at (41.25, 2) {};
		\node [style=red, label={[label distance=-4]20: 5}] (273) at (38.5, 0.75) {};
		\node [style=none] (274) at (41.25, 0.75) {};
		\node [style=red, label={[label distance=-4]20: 6}] (275) at (38.5, -0.5) {};
		\node [style=none] (276) at (41.25, -0.5) {};
		\node [style=red, label={[label distance=-4]20: 7}] (277) at (38.5, -1.75) {};
		\node [style=none] (278) at (41.25, -1.75) {};
		\node [style=red, label={[label distance=-4]20: 14}] (279) at (38.5, -5.75) {};
		\node [style=none] (280) at (41.25, -5.75) {};
		\node [style=red, label={[label distance=-4]20: 15}] (281) at (38.5, -7) {};
		\node [style=none] (282) at (41.25, -7) {};
		\node [style=none] (283) at (38.5, -3.75) {$\vdots$};
		\node [style=green, label={left:$S_4^X$}] (284) at (34.25, -6.25) {};
		\node [style=none] (285) at (35.25, -5.75) {};
		\node [style=none] (286) at (35.25, -6.75) {};
		\node [style=none] (287) at (35.75, -6.1) {$\vdots$};
		\node [style=green, label={left:$S_2^X$}] (288) at (34.25, -3.25) {};
		\node [style=none] (289) at (35.25, -2.75) {};
		\node [style=none] (290) at (35.25, -3.75) {};
		\node [style=none] (291) at (35.75, -3.1) {$\vdots$};
		\node [style=green, label={left:$S_3^X$}] (292) at (34.25, -4.75) {};
		\node [style=none] (293) at (35.25, -4.25) {};
		\node [style=none] (294) at (35.25, -5.25) {};
		\node [style=none] (295) at (35.75, -4.6) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\overline{X}$}] (296) at (34.25, -0.25) {};
		\node [style=none] (297) at (35.25, 0.25) {};
		\node [style=none] (298) at (35.25, -0.75) {};
		\node [style=none] (299) at (35.75, -0.1) {$\vdots$};
		\node [style=green, label={left:$S_1^X$}] (300) at (34.25, -1.75) {};
		\node [style=none] (301) at (35.25, -1.25) {};
		\node [style=none] (302) at (35.25, -2.25) {};
		\node [style=none] (303) at (35.75, -1.6) {$\vdots$};
		\node [style=none] (304) at (30.25, -0.25) {};
		\node [style=none] (305) at (32.5, 7) {};
		\node [style=none] (306) at (32.5, -8) {};
		\node [style=none] (307) at (40, -8) {};
		\node [style=none] (308) at (40, 7) {};
		\node [style=none] (309) at (28, 5.5) {};
		\node [style=none] (310) at (28, 3.75) {};
		\node [style=none] (311) at (28, 6.25) {};
		\node [style=none] (312) at (28, 2.25) {};
		\node [style=none] (313) at (25.5, 5) {};
		\node [style=none] (314) at (27, 6.25) {};
		\node [style=none] (315) at (28, 1.5) {};
		\node [style=none] (316) at (26.95, 4.85) {\large $\rho$};
		\node [style={green small (text)}] (317) at (29.75, 2.25) {$k_3\pi$};
		\node [style={green small (text)}] (318) at (29.75, 3.75) {$k_2\pi$};
		\node [style={green small (text)}] (319) at (29.75, 5.5) {$k_1\pi$};
		\node [style=green, label={[label distance=-4]20: 1}] (320) at (-1.75, -14.25) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_3}^Z$}] (321) at (-7.5, -19) {};
		\node [style={green small (text)}] (322) at (-10.25, -19) {$k_3\pi$};
		\node [style=red, label={[label distance=-4]175:$L_{g_2}^Z$}] (323) at (-7.5, -17.5) {};
		\node [style={green small (text)}] (324) at (-10.25, -17.5) {$k_2\pi$};
		\node [style=red, label={[label distance=-4]175:$L_{g_1}^Z$}] (325) at (-7.5, -15.75) {};
		\node [style={green small (text)}] (326) at (-10.25, -15.75) {$k_1\pi$};
		\node [style=none] (327) at (1.25, -14.25) {};
		\node [style=green, label={[label distance=-4]20: 2}] (328) at (-1.75, -15.5) {};
		\node [style=none] (329) at (1.25, -15.5) {};
		\node [style=green, label={[label distance=-4]20: 3}] (330) at (-1.75, -16.75) {};
		\node [style=none] (331) at (1.25, -16.75) {};
		\node [style=green, label={[label distance=-4]20: 7}] (332) at (-1.75, -19.5) {};
		\node [style=none] (333) at (1.25, -19.5) {};
		\node [style=green, label={[label distance=-4]20: 15}] (334) at (-1.75, -28.5) {};
		\node [style=none] (335) at (1.25, -28.5) {};
		\node [style=none] (336) at (-1.75, -18.25) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (337) at (-7.5, -26.75) {};
		\node [style=none] (338) at (-6.5, -26.25) {};
		\node [style=none] (339) at (-6.5, -27.25) {};
		\node [style=none] (340) at (-6, -26.6) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (341) at (-7.5, -23.75) {};
		\node [style=none] (342) at (-6.5, -23.25) {};
		\node [style=none] (343) at (-6.5, -24.25) {};
		\node [style=none] (344) at (-6, -23.6) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (345) at (-7.5, -25.25) {};
		\node [style=none] (346) at (-6.5, -24.75) {};
		\node [style=none] (347) at (-6.5, -25.75) {};
		\node [style=none] (348) at (-6, -25.1) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (349) at (-7.5, -20.75) {};
		\node [style=none] (350) at (-6.5, -20.25) {};
		\node [style=none] (351) at (-6.5, -21.25) {};
		\node [style=none] (352) at (-6, -20.6) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (353) at (-7.5, -22.25) {};
		\node [style=none] (354) at (-6.5, -21.75) {};
		\node [style=none] (355) at (-6.5, -22.75) {};
		\node [style=none] (356) at (-6, -22.1) {$\vdots$};
		\node [style=none] (357) at (-11.5, -20.75) {};
		\node [style=red, label={left:$S_7^Z$}] (358) at (-7.5, -31.25) {};
		\node [style=none] (359) at (-6.5, -30.75) {};
		\node [style=none] (360) at (-6.5, -31.75) {};
		\node [style=none] (361) at (-6, -31.1) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (362) at (-7.5, -28.25) {};
		\node [style=none] (363) at (-6.5, -27.75) {};
		\node [style=none] (364) at (-6.5, -28.75) {};
		\node [style=none] (365) at (-6, -28.1) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (366) at (-7.5, -29.75) {};
		\node [style=none] (367) at (-6.5, -29.25) {};
		\node [style=none] (368) at (-6.5, -30.25) {};
		\node [style=none] (369) at (-6, -29.6) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (370) at (-1.75, -22.5) {};
		\node [style=none] (371) at (1.25, -22.5) {};
		\node [style=green, label={[label distance=-4]20: 10}] (372) at (-1.75, -23.75) {};
		\node [style=none] (373) at (1.25, -23.75) {};
		\node [style=green, label={[label distance=-4]20: 11}] (374) at (-1.75, -25) {};
		\node [style=none] (375) at (1.25, -25) {};
		\node [style=none] (376) at (-1.75, -21.25) {$\vdots$};
		\node [style=none] (377) at (-1.75, -26.75) {$\vdots$};
		\node [style=none] (378) at (-9.25, -13.25) {};
		\node [style=none] (379) at (-9.25, -32.5) {};
		\node [style=none] (380) at (-0.25, -32.5) {};
		\node [style=none] (381) at (-0.25, -13.25) {};
		\node [style=none] (382) at (43, 0.25) {$\xlongequal[]{\small(\Cref{def:normalform})}$};
		\node [style=none] (383) at (3, -20.75) {$\xlongequal[]{\small (\cref{prop:pushenc})}$};
		\node [style={green small (text)}] (384) at (20.75, -16.75) {$k_3\pi$};
		\node [style={green small (text)}] (385) at (18.75, -14.25) {$k_2\pi$};
		\node [style={green small (text)}] (386) at (16.75, -15.5) {$k_1\pi$};
		\node [style={green small (text)}] (387) at (16.75, -16.75) {$k_1\pi$};
		\node [style={green small (text)}] (388) at (16.75, -23.75) {$k_1\pi$};
		\node [style={green small (text)}] (389) at (16.75, -25) {$k_1\pi$};
		\node [style={green small (text)}] (390) at (20.75, -19.5) {$k_3\pi$};
		\node [style={green small (text)}] (391) at (20.75, -25) {$k_3\pi$};
		\node [style={green small (text)}] (392) at (20.75, -28.5) {$k_3\pi$};
		\node [style={green small (text)}] (393) at (18.75, -16.75) {$k_2\pi$};
		\node [style={green small (text)}] (394) at (18.75, -22.5) {$k_2\pi$};
		\node [style={green small (text)}] (395) at (18.75, -25) {$k_2\pi$};
		\node [style=green, label={[label distance=-4]20: 1}] (396) at (14.25, -14.25) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_3}^Z$}] (397) at (8.5, -19) {};
		\node [style=green] (398) at (6.25, -19) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_2}^Z$}] (399) at (8.5, -17.5) {};
		\node [style=green] (400) at (6.25, -17.5) {};
		\node [style=red, label={[label distance=-4]175:$L_{g_1}^Z$}] (401) at (8.5, -15.75) {};
		\node [style=green] (402) at (6.25, -15.75) {};
		\node [style=none] (403) at (22.25, -14.25) {};
		\node [style=green, label={[label distance=-4]20: 2}] (404) at (14.25, -15.5) {};
		\node [style=none] (405) at (22.25, -15.5) {};
		\node [style=green, label={[label distance=-4]20: 3}] (406) at (14.25, -16.75) {};
		\node [style=none] (407) at (22.25, -16.75) {};
		\node [style=green, label={[label distance=-4]20: 7}] (408) at (14.25, -19.5) {};
		\node [style=none] (409) at (22.25, -19.5) {};
		\node [style=green, label={[label distance=-4]20: 15}] (410) at (14.25, -28.5) {};
		\node [style=none] (411) at (22.25, -28.5) {};
		\node [style=none] (412) at (14.25, -18.25) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (413) at (8.5, -26.75) {};
		\node [style=none] (414) at (9.5, -26.25) {};
		\node [style=none] (415) at (9.5, -27.25) {};
		\node [style=none] (416) at (10, -26.6) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (417) at (8.5, -23.75) {};
		\node [style=none] (418) at (9.5, -23.25) {};
		\node [style=none] (419) at (9.5, -24.25) {};
		\node [style=none] (420) at (10, -23.6) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (421) at (8.5, -25.25) {};
		\node [style=none] (422) at (9.5, -24.75) {};
		\node [style=none] (423) at (9.5, -25.75) {};
		\node [style=none] (424) at (10, -25.1) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (425) at (8.5, -20.75) {};
		\node [style=none] (426) at (9.5, -20.25) {};
		\node [style=none] (427) at (9.5, -21.25) {};
		\node [style=none] (428) at (10, -20.6) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (429) at (8.5, -22.25) {};
		\node [style=none] (430) at (9.5, -21.75) {};
		\node [style=none] (431) at (9.5, -22.75) {};
		\node [style=none] (432) at (10, -22.1) {$\vdots$};
		\node [style=red, label={left:$S_7^Z$}] (433) at (8.5, -31.25) {};
		\node [style=none] (434) at (9.5, -30.75) {};
		\node [style=none] (435) at (9.5, -31.75) {};
		\node [style=none] (436) at (10, -31.1) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (437) at (8.5, -28.25) {};
		\node [style=none] (438) at (9.5, -27.75) {};
		\node [style=none] (439) at (9.5, -28.75) {};
		\node [style=none] (440) at (10, -28.1) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (441) at (8.5, -29.75) {};
		\node [style=none] (442) at (9.5, -29.25) {};
		\node [style=none] (443) at (9.5, -30.25) {};
		\node [style=none] (444) at (10, -29.6) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (445) at (14.25, -22.5) {};
		\node [style=none] (446) at (22.25, -22.5) {};
		\node [style=green, label={[label distance=-4]20: 10}] (447) at (14.25, -23.75) {};
		\node [style=none] (448) at (22.25, -23.75) {};
		\node [style=green, label={[label distance=-4]20: 11}] (449) at (14.25, -25) {};
		\node [style=none] (450) at (22.25, -25) {};
		\node [style=none] (451) at (14.25, -21.25) {$\vdots$};
		\node [style=none] (452) at (14.25, -26.75) {$\vdots$};
		\node [style=none] (453) at (5.25, -20.75) {};
		\node [style=none] (454) at (23.5, -20.5) {$\xlongequal[]{\small (\cref{lem:reduce})}$};
		\node [style={green small (text)}] (455) at (40, -17) {$k_3\pi$};
		\node [style={green small (text)}] (456) at (38, -14.5) {$k_2\pi$};
		\node [style={green small (text)}] (457) at (36, -15.75) {$k_1\pi$};
		\node [style={green small (text)}] (458) at (36, -17) {$k_1\pi$};
		\node [style={green small (text)}] (459) at (36, -24) {$k_1\pi$};
		\node [style={green small (text)}] (460) at (36, -25.25) {$k_1\pi$};
		\node [style={green small (text)}] (461) at (40, -19.75) {$k_3\pi$};
		\node [style={green small (text)}] (462) at (40, -25.25) {$k_3\pi$};
		\node [style={green small (text)}] (463) at (40, -28.75) {$k_3\pi$};
		\node [style={green small (text)}] (464) at (38, -17) {$k_2\pi$};
		\node [style={green small (text)}] (465) at (38, -22.75) {$k_2\pi$};
		\node [style={green small (text)}] (466) at (38, -25.25) {$k_2\pi$};
		\node [style=green, label={[label distance=-4]20: 1}] (467) at (33.25, -14.5) {};
		\node [style=none] (474) at (42, -14.5) {};
		\node [style=green, label={[label distance=-4]20: 2}] (475) at (33.25, -15.75) {};
		\node [style=none] (476) at (42, -15.75) {};
		\node [style=green, label={[label distance=-4]20: 3}] (477) at (33.25, -17) {};
		\node [style=none] (478) at (42, -17) {};
		\node [style=green, label={[label distance=-4]20: 7}] (479) at (33.25, -19.75) {};
		\node [style=none] (480) at (42, -19.75) {};
		\node [style=green, label={[label distance=-4]20: 15}] (481) at (33.25, -28.75) {};
		\node [style=none] (482) at (42, -28.75) {};
		\node [style=none] (483) at (33.25, -18.5) {$\vdots$};
		\node [style=red, label={left:$S_4^Z$}] (484) at (27.5, -23.25) {};
		\node [style=none] (485) at (28.5, -22.75) {};
		\node [style=none] (486) at (28.5, -23.75) {};
		\node [style=none] (487) at (29, -23.1) {$\vdots$};
		\node [style=red, label={left:$S_2^Z$}] (488) at (27.5, -20.25) {};
		\node [style=none] (489) at (28.5, -19.75) {};
		\node [style=none] (490) at (28.5, -20.75) {};
		\node [style=none] (491) at (29, -20.1) {$\vdots$};
		\node [style=red, label={left:$S_3^Z$}] (492) at (27.5, -21.75) {};
		\node [style=none] (493) at (28.5, -21.25) {};
		\node [style=none] (494) at (28.5, -22.25) {};
		\node [style=none] (495) at (29, -21.6) {$\vdots$};
		\node [style=red, label={[label distance=-4]175:$\overline{Z}$}] (496) at (27.5, -17.25) {};
		\node [style=none] (497) at (28.5, -16.75) {};
		\node [style=none] (498) at (28.5, -17.75) {};
		\node [style=none] (499) at (29, -17.1) {$\vdots$};
		\node [style=red, label={left:$S_1^Z$}] (500) at (27.5, -18.75) {};
		\node [style=none] (501) at (28.5, -18.25) {};
		\node [style=none] (502) at (28.5, -19.25) {};
		\node [style=none] (503) at (29, -18.6) {$\vdots$};
		\node [style=red, label={left:$S_7^Z$}] (504) at (27.5, -27.75) {};
		\node [style=none] (505) at (28.5, -27.25) {};
		\node [style=none] (506) at (28.5, -28.25) {};
		\node [style=none] (507) at (29, -27.6) {$\vdots$};
		\node [style=red, label={left:$S_5^Z$}] (508) at (27.5, -24.75) {};
		\node [style=none] (509) at (28.5, -24.25) {};
		\node [style=none] (510) at (28.5, -25.25) {};
		\node [style=none] (511) at (29, -24.6) {$\vdots$};
		\node [style=red, label={left:$S_6^Z$}] (512) at (27.5, -26.25) {};
		\node [style=none] (513) at (28.5, -25.75) {};
		\node [style=none] (514) at (28.5, -26.75) {};
		\node [style=none] (515) at (29, -26.1) {$\vdots$};
		\node [style=green, label={[label distance=-4]20: 9}] (516) at (33.25, -22.75) {};
		\node [style=none] (517) at (42, -22.75) {};
		\node [style=green, label={[label distance=-4]20: 10}] (518) at (33.25, -24) {};
		\node [style=none] (519) at (42, -24) {};
		\node [style=green, label={[label distance=-4]20: 11}] (520) at (33.25, -25.25) {};
		\node [style=none] (521) at (42, -25.25) {};
		\node [style=none] (522) at (33.25, -21.5) {$\vdots$};
		\node [style=none] (523) at (33.25, -27) {$\vdots$};
		\node [style=none] (524) at (24.5, -17.25) {};
		\node [style=none] (525) at (-11.25, 7) {};
		\node [style=none] (526) at (-1.25, 7) {};
		\node [style=none] (527) at (-1, -7.5) {};
		\node [style=none] (528) at (-11.25, -7.5) {};
		\node [style=none] (529) at (-1, 7) {};
		\node [style=none] (530) at (-7.25, 8) {};
		\node [style=none] (531) at (-7.25, 8) {$\esub$};
		\node [style=none] (532) at (36.25, 8) {$E_{\llbracket 15,4,3 \rrbracket}$};
		\node [style=none] (533) at (-5, -12.5) {$E_{\llbracket 15,4,3 \rrbracket}$};
		\node [style=none] (534) at (-5, -9.75) {$(i)$};
		\node [style=none] (535) at (36, -9.75) {$(iii)$};
		\node [style=none] (536) at (17.5, -9.75) {$(ii)$};
		\node [style=none] (537) at (-5, -33.5) {$(iv)$};
		\node [style=none] (538) at (36, -33.5) {$(vi)$};
		\node [style=none] (539) at (17.5, -33.5) {$(v)$};
		\node [style=none] (540) at (26, -13.5) {};
		\node [style=none] (541) at (34.75, -13.5) {};
		\node [style=none] (542) at (34.75, -30.25) {};
		\node [style=none] (543) at (26, -30.25) {};
		\node [style=none] (544) at (30, -12.75) {$\eex$};
		\node [style=none] (545) at (15.75, -13.5) {};
		\node [style=none] (546) at (21.5, -13.5) {};
		\node [style=none] (547) at (15.75, -30.25) {};
		\node [style=none] (548) at (21.75, -30.25) {};
		\node [style=none] (549) at (18.75, -12.75) {Recovery operations};
		\node [style={red (text)}] (550) at (4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130) to (126);
		\draw (130) to (127);
		\draw (130) to (128);
		\draw (130) to (129);
		\draw (135) to (131);
		\draw (135) to (132);
		\draw (135) to (134);
		\draw (140) to (136);
		\draw (140) to (137);
		\draw (140) to (138);
		\draw (140) to (139);
		\draw (141) to (151.center);
		\draw (152) to (153.center);
		\draw (154) to (155.center);
		\draw (156) to (157.center);
		\draw (158) to (159.center);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (166) to (167.center);
		\draw (148) to (141);
		\draw (148) to (154);
		\draw (148) to (158);
		\draw (148) to (162);
		\draw (145) to (152);
		\draw (145) to (154);
		\draw (145) to (160);
		\draw (145) to (162);
		\draw (142) to (156);
		\draw (142) to (158);
		\draw (142) to (160);
		\draw (142) to (162);
		\draw (169) to (170.center);
		\draw (169) to (171.center);
		\draw (173) to (174.center);
		\draw (173) to (175.center);
		\draw (177) to (178.center);
		\draw (177) to (179.center);
		\draw (181) to (182.center);
		\draw (181) to (183.center);
		\draw (185) to (186.center);
		\draw (185) to (187.center);
		\draw (189.center) to (181);
		\draw (192.center) to (196.center);
		\draw (196.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (192.center);
		\draw (190.center) to (148);
		\draw (191.center) to (145);
		\draw (193.center) to (142);
		\draw (201) to (205.center);
		\draw (206) to (207.center);
		\draw (208) to (209.center);
		\draw (210) to (211.center);
		\draw (212) to (213.center);
		\draw (214) to (215.center);
		\draw (216) to (217.center);
		\draw (218) to (219.center);
		\draw (220) to (221.center);
		\draw (204) to (201);
		\draw (204) to (208);
		\draw (204) to (212);
		\draw (204) to (216);
		\draw (203) to (206);
		\draw (203) to (208);
		\draw (203) to (214);
		\draw (203) to (216);
		\draw (202) to (210);
		\draw (202) to (212);
		\draw (202) to (214);
		\draw (202) to (216);
		\draw (223) to (224.center);
		\draw (223) to (225.center);
		\draw (227) to (228.center);
		\draw (227) to (229.center);
		\draw (231) to (232.center);
		\draw (231) to (233.center);
		\draw (235) to (236.center);
		\draw (235) to (237.center);
		\draw (239) to (240.center);
		\draw (239) to (241.center);
		\draw (243.center) to (235);
		\draw (245) to (244);
		\draw (247) to (246);
		\draw (249) to (248);
		\draw (252.center) to (256.center);
		\draw (256.center) to (254.center);
		\draw (254.center) to (255.center);
		\draw (255.center) to (252.center);
		\draw (253.center) to (202);
		\draw (251.center) to (203);
		\draw (250.center) to (204);
		\draw (259) to (266.center);
		\draw (267) to (268.center);
		\draw (269) to (270.center);
		\draw (271) to (272.center);
		\draw (273) to (274.center);
		\draw (275) to (276.center);
		\draw (277) to (278.center);
		\draw (279) to (280.center);
		\draw (281) to (282.center);
		\draw (264) to (259);
		\draw (264) to (269);
		\draw (264) to (273);
		\draw (264) to (277);
		\draw (262) to (267);
		\draw (262) to (269);
		\draw (262) to (275);
		\draw (262) to (277);
		\draw (260) to (271);
		\draw (260) to (273);
		\draw (260) to (275);
		\draw (260) to (277);
		\draw (284) to (285.center);
		\draw (284) to (286.center);
		\draw (288) to (289.center);
		\draw (288) to (290.center);
		\draw (292) to (293.center);
		\draw (292) to (294.center);
		\draw (296) to (297.center);
		\draw (296) to (298.center);
		\draw (300) to (301.center);
		\draw (300) to (302.center);
		\draw (304.center) to (296);
		\draw (265) to (264);
		\draw (263) to (262);
		\draw (261) to (260);
		\draw [style=violet box] (305.center) to (306.center);
		\draw [style=violet box] (306.center) to (307.center);
		\draw [style=violet box] (307.center) to (308.center);
		\draw [style=violet box] (308.center) to (305.center);
		\draw (311.center) to (315.center);
		\draw (315.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (311.center);
		\draw (309.center) to (319);
		\draw (310.center) to (318);
		\draw (312.center) to (317);
		\draw (320) to (327.center);
		\draw (328) to (329.center);
		\draw (330) to (331.center);
		\draw (332) to (333.center);
		\draw (334) to (335.center);
		\draw (325) to (330);
		\draw (337) to (338.center);
		\draw (337) to (339.center);
		\draw (341) to (342.center);
		\draw (341) to (343.center);
		\draw (345) to (346.center);
		\draw (345) to (347.center);
		\draw (349) to (350.center);
		\draw (349) to (351.center);
		\draw (353) to (354.center);
		\draw (353) to (355.center);
		\draw (357.center) to (349);
		\draw (326) to (325);
		\draw (324) to (323);
		\draw (322) to (321);
		\draw (358) to (359.center);
		\draw (358) to (360.center);
		\draw (362) to (363.center);
		\draw (362) to (364.center);
		\draw (366) to (367.center);
		\draw (366) to (368.center);
		\draw (325) to (328);
		\draw (370) to (371.center);
		\draw (372) to (373.center);
		\draw (374) to (375.center);
		\draw (325) to (372);
		\draw (325) to (374);
		\draw (323) to (320);
		\draw (323) to (330);
		\draw (323) to (370);
		\draw (323) to (374);
		\draw (321) to (330);
		\draw (321) to (332);
		\draw (321) to (374);
		\draw (321) to (334);
		\draw [style=violet box] (378.center) to (379.center);
		\draw [style=violet box] (379.center) to (380.center);
		\draw [style=violet box] (380.center) to (381.center);
		\draw [style=violet box] (381.center) to (378.center);
		\draw (396) to (403.center);
		\draw (404) to (405.center);
		\draw (406) to (407.center);
		\draw (408) to (409.center);
		\draw (410) to (411.center);
		\draw (401) to (406);
		\draw (413) to (414.center);
		\draw (413) to (415.center);
		\draw (417) to (418.center);
		\draw (417) to (419.center);
		\draw (421) to (422.center);
		\draw (421) to (423.center);
		\draw (425) to (426.center);
		\draw (425) to (427.center);
		\draw (429) to (430.center);
		\draw (429) to (431.center);
		\draw (402) to (401);
		\draw (400) to (399);
		\draw (398) to (397);
		\draw (433) to (434.center);
		\draw (433) to (435.center);
		\draw (437) to (438.center);
		\draw (437) to (439.center);
		\draw (441) to (442.center);
		\draw (441) to (443.center);
		\draw (401) to (404);
		\draw (445) to (446.center);
		\draw (447) to (448.center);
		\draw (449) to (450.center);
		\draw (401) to (447);
		\draw (401) to (449);
		\draw (399) to (396);
		\draw (399) to (406);
		\draw (399) to (445);
		\draw (399) to (449);
		\draw (397) to (406);
		\draw (397) to (408);
		\draw (397) to (449);
		\draw (397) to (410);
		\draw (453.center) to (425);
		\draw (467) to (474.center);
		\draw (475) to (476.center);
		\draw (477) to (478.center);
		\draw (479) to (480.center);
		\draw (481) to (482.center);
		\draw (484) to (485.center);
		\draw (484) to (486.center);
		\draw (488) to (489.center);
		\draw (488) to (490.center);
		\draw (492) to (493.center);
		\draw (492) to (494.center);
		\draw (496) to (497.center);
		\draw (496) to (498.center);
		\draw (500) to (501.center);
		\draw (500) to (502.center);
		\draw (504) to (505.center);
		\draw (504) to (506.center);
		\draw (508) to (509.center);
		\draw (508) to (510.center);
		\draw (512) to (513.center);
		\draw (512) to (514.center);
		\draw (516) to (517.center);
		\draw (518) to (519.center);
		\draw (520) to (521.center);
		\draw (524.center) to (496);
		\draw [style=blue box] (525.center) to (529.center);
		\draw [style=blue box] (525.center) to (528.center);
		\draw [style=blue box] (528.center) to (527.center);
		\draw [style=blue box] (529.center) to (527.center);
		\draw [style=dashed not dense] (543.center) to (542.center);
		\draw [style=dashed not dense] (540.center) to (543.center);
		\draw [style=dashed not dense] (540.center) to (541.center);
		\draw [style=dashed not dense] (541.center) to (542.center);
		\draw [style=red box] (547.center) to (548.center);
		\draw [style=red box] (545.center) to (547.center);
		\draw [style=red box] (546.center) to (548.center);
		\draw [style=red box] (545.center) to (546.center);
		\draw (550) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/proofoverview1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 4.75) {};
		\node [style=none] (2) at (1.5, 2.75) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (1.5, 5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (7) at (-1.75, 5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-0.05, 3.6) {$\esub$};
		\node [style=none] (10) at (1.5, 4.5) {};
		\node [style=none] (11) at (-4, 4.75) {$|+\rangle$};
		\node [style=none] (12) at (-3.5, 4.75) {};
		\node [style=none] (13) at (-1.75, 4) {};
		\node [style=none] (15) at (-4, 4) {$|+\rangle$};
		\node [style=none] (16) at (-3.5, 4) {};
		\node [style=none] (17) at (-1.75, 3.25) {};
		\node [style=none] (18) at (-4, 3.25) {$|+\rangle$};
		\node [style=none] (19) at (-3.5, 3.25) {};
		\node [style=none] (20) at (-1.75, 2.5) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=none] (23) at (3.25, 4.5) {};
		\node [style=none] (24) at (3.25, 1.25) {};
		\node [style=none] (25) at (4.25, 3) {$=$};
		\node [style=none] (26) at (-5, 4) {$\Biggl \{$};
		\node [style=none] (27) at (-7.5, 4) {\small Gauge qubits};
		\node [style=none] (28) at (-7.5, 2.5) {\small Logical qubit};
		\node [style=none] (29) at (2.75, 3) {$\vdots$};
		\node [style=none] (31) at (11.25, 2.75) {};
		\node [style=none] (32) at (11.25, 1.25) {};
		\node [style=none] (33) at (11.25, 5) {};
		\node [style=none] (34) at (11.25, 0.5) {};
		\node [style=none] (35) at (8, 3) {};
		\node [style=none] (36) at (8, 5) {};
		\node [style=none] (37) at (11.25, 0.5) {};
		\node [style=none] (38) at (9.7, 3.6) {$\eex$};
		\node [style=none] (39) at (11.25, 4.5) {};
		\node [style=none] (48) at (8, 4) {};
		\node [style=none] (49) at (5.25, 4) {};
		\node [style=none] (50) at (13, 4.5) {};
		\node [style=none] (51) at (13, 1.25) {};
		\node [style=none] (53) at (12.5, 3) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [in=180, out=0] (12.center) to (0.center);
		\draw [in=180, out=0] (16.center) to (13.center);
		\draw [in=180, out=0] (19.center) to (17.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (10.center) to (23.center);
		\draw (3.center) to (24.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [in=180, out=0] (49.center) to (48.center);
		\draw (39.center) to (50.center);
		\draw (32.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/proofoverview3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={west:\small2}] (0) at (-6.75, 5.75) {};
		\node [style=none, label={west:\small15}] (1) at (-6.75, -3.5) {};
		\node [style=none] (2) at (-6.75, 7.5) {};
		\node [style=none] (3) at (-6.75, -4.5) {};
		\node [style=none] (4) at (-11.25, -2.75) {};
		\node [style=none] (5) at (-11.25, 7.5) {};
		\node [style=none] (6) at (-6.75, -4.5) {};
		\node [style=none] (7) at (-9.3, 1.6) {$\esub$};
		\node [style=none, label={west:\small 1}] (8) at (-6.75, 7) {};
		\node [style=none] (9) at (-11.25, 4.5) {};
		\node [style=none] (10) at (-14, 4.5) {};
		\node [style=none] (11) at (5.75, 7) {};
		\node [style=none] (12) at (5.75, -3.5) {};
		\node [style=none] (13) at (5, -1.75) {$\vdots$};
		\node [style=none] (18) at (5.75, 5.75) {};
		\node [style=none, label={west:\small3}] (19) at (-6.75, 4.5) {};
		\node [style=none] (20) at (5.75, 4.5) {};
		\node [style=none, label={west:\small4}] (21) at (-6.75, 3.25) {};
		\node [style=none] (22) at (5.75, 3.25) {};
		\node [style=none, label={west:\small5}] (23) at (-6.75, 2) {};
		\node [style=none] (24) at (5.75, 2) {};
		\node [style=none, label={west:\small6}] (25) at (-6.75, 0.75) {};
		\node [style=none] (26) at (5.75, 0.75) {};
		\node [style=none, label={west:\small7}] (27) at (-6.75, -0.5) {};
		\node [style=none] (28) at (5.75, -0.5) {};
		\node [style=red] (29) at (-5.25, 7) {};
		\node [style=red] (30) at (-5.25, -0.5) {};
		\node [style=red] (31) at (-5.25, 4.5) {};
		\node [style=red] (32) at (-5.25, 2) {};
		\node [style={green small (text)}] (34) at (-3, 8.5) {$k_1\pi$};
		\node [style=red] (35) at (-1.75, 5.75) {};
		\node [style=red] (36) at (-1.75, 4.5) {};
		\node [style=red] (37) at (-1.75, 0.75) {};
		\node [style=red] (38) at (-1.75, -0.5) {};
		\node [style={green small (text)}] (39) at (1.25, 8.5) {};
		\node [style={green small (text)}] (40) at (1.25, 8.5) {$k_2\pi$};
		\node [style=red] (41) at (0.75, 2) {};
		\node [style=red] (42) at (0.75, 0.75) {};
		\node [style=red] (43) at (0.75, -0.5) {};
		\node [style=red] (44) at (0.75, 3.25) {};
		\node [style={green small (text)}] (46) at (5, 8.5) {$k_3\pi$};
		\node [style=none] (48) at (7.75, 2.75) {$=$};
		\node [style=none] (103) at (-7.25, -1.75) {$\vdots$};
		\node [style=none, label={west:\small2}] (104) at (15.75, 7.25) {};
		\node [style=none, label={west:\small15}] (105) at (15.75, -4.5) {};
		\node [style=none] (106) at (15.75, 9) {};
		\node [style=none] (107) at (15.75, 1) {};
		\node [style=none] (108) at (11.25, -3.25) {};
		\node [style=none] (109) at (11.25, 9) {};
		\node [style=none] (110) at (15.75, -5.25) {};
		\node [style=none] (111) at (13.45, 2.6) {$\eex$};
		\node [style=none, label={west:\small 1}] (112) at (15.75, 8.5) {};
		\node [style=none] (113) at (11.25, 6) {};
		\node [style=none] (114) at (23.25, 8.5) {};
		\node [style=none] (115) at (23.25, -4.5) {};
		\node [style=none] (116) at (23.25, 7.25) {};
		\node [style=none, label={west:\small3}] (117) at (15.75, 6) {};
		\node [style=none] (118) at (23.25, 6) {};
		\node [style=none, label={west:\small7}] (125) at (15.75, 3.25) {};
		\node [style=none] (126) at (23.25, 3.25) {};
		\node [style={green small (text)}] (127) at (17, 7.25) {$\small k_1\pi$};
		\node [style={green small (text)}] (128) at (17, 6) {$\small k_1\pi$};
		\node [style={green small (text)}] (129) at (17.25, -1.75) {$\small k_1\pi$};
		\node [style={green small (text)}] (130) at (17.25, -0.5) {$\small k_1\pi$};
		\node [style={green small (text)}] (131) at (19, 8.5) {$\small k_2\pi$};
		\node [style={green small (text)}] (132) at (19, 6) {$\small k_2\pi$};
		\node [style={green small (text)}] (133) at (19, -1.75) {$\small k_2\pi$};
		\node [style={green small (text)}] (134) at (19, 0.75) {$\small k_2\pi$};
		\node [style={green small (text)}] (135) at (21, -4.5) {$\small k_3\pi$};
		\node [style={green small (text)}] (136) at (21, -1.75) {$\small k_3\pi$};
		\node [style={green small (text)}] (137) at (21.25, 6) {$\small k_3\pi$};
		\node [style={green small (text)}] (138) at (21.25, 3.25) {$\small k_3\pi$};
		\node [style=none] (139) at (11.25, 6) {};
		\node [style=none] (140) at (8.5, 6) {};
		\node [style=none, label={west:\small8}] (143) at (15.75, 2) {};
		\node [style=none] (144) at (23.25, 2) {};
		\node [style=none, label={west:\small9}] (145) at (15.75, 0.75) {};
		\node [style=none] (146) at (23.25, 0.75) {};
		\node [style=none, label={west:\small10}] (147) at (15.75, -0.5) {};
		\node [style=none] (148) at (23.25, -0.5) {};
		\node [style=none, label={west:\small11}] (149) at (15.75, -1.75) {};
		\node [style=none] (150) at (23.25, -1.75) {};
		\node [style=none] (151) at (22.25, -3) {$\vdots$};
		\node [style=none] (152) at (15.25, -3) {$\vdots$};
		\node [style=none] (153) at (22.25, 4.75) {$\vdots$};
		\node [style=none] (154) at (15.25, 4.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [in=180, out=0] (10.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (1.center) to (12.center);
		\draw (0.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29) to (34);
		\draw (31) to (34);
		\draw (32) to (34);
		\draw (30) to (34);
		\draw (35) to (40);
		\draw (36) to (40);
		\draw (37) to (40);
		\draw (38) to (40);
		\draw (41) to (46);
		\draw (42) to (46);
		\draw (43) to (46);
		\draw (44) to (46);
		\draw (106.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (106.center);
		\draw (112.center) to (114.center);
		\draw (105.center) to (115.center);
		\draw (104.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (125.center) to (126.center);
		\draw [in=180, out=0] (140.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/qrm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:\tiny 1}] (1) at (-3, -3) {};
		\node [style=none, label={above:\tiny 2}] (2) at (0, 2) {};
		\node [style=none, label={left:\tiny 3}] (3) at (-1.5, -0.5) {};
		\node [style=none, label={below:\tiny 4}] (4) at (3, -3) {};
		\node [style=none, label={below:\tiny 5}] (5) at (0, -3) {};
		\node [style=none, label={right:\tiny 6}] (6) at (1.5, -0.5) {};
		\node [style=none, label={right:\tiny 7}] (7) at (0, -1.5) {};
		\node [style=none, label={left:\tiny 8}] (8) at (-4, -1.5) {};
		\node [style=none, label={left:\tiny 9}] (9) at (-3.5, -2.25) {};
		\node [style=none, label={above:\tiny 10}] (10) at (-2.25, 0) {};
		\node [style=none, label={below:\tiny 11}] (11) at (-2.25, -0.75) {};
		\node [style=none, label={above:\tiny 12}] (12) at (-0.5, -2.25) {};
		\node [style=none, label={below:\tiny 13}] (13) at (-1, -2.5) {};
		\node [style=none, label={above:\tiny 14}] (14) at (-0.5, -0.75) {};
		\node [style=none, label={left:\tiny 15}] (15) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=lime, fill opacity=0.3] (5.center)
			 to (4.center)
			 to (6.center)
			 to (14.center)
			 to (15.center)
			 to (13.center)
			 to cycle
			 to cycle;
		\draw [fill=cyan, fill opacity=0.3] (5.center)
			 to (7.center)
			 to (3.center)
			 to (11.center)
			 to (9.center)
			 to (1.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3] (15.center)
			 to (11.center)
			 to (10.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3] (8.center)
			 to (10.center)
			 to (14.center)
			 to (12.center)
			 to (13.center)
			 to (9.center)
			 to cycle;
		\draw [fill=lime, fill opacity=0.3] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [fill=cyan, fill opacity=0.3] (7.center)
			 to (5.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3] (2.center)
			 to (6.center)
			 to (7.center)
			 to (3.center)
			 to cycle;
		\draw [fill=orange, fill opacity=0.3] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=edge] (13.center) to (5.center);
		\draw [style=edge] (9.center) to (1.center);
		\draw [style=edge] (11.center) to (3.center);
		\draw [style=edge] (15.center) to (7.center);
		\draw [style=edge] (10.center) to (2.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge] (8.center) to (9.center);
		\draw [style=edge] (8.center) to (12.center);
		\draw [style=edge] (12.center) to (4.center);
		\draw [style=edge] (14.center) to (6.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (10.center) to (14.center);
		\draw [style=edge] (14.center) to (12.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/steane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:\tiny 1}] (1) at (-3, -3) {};
		\node [style=none, label={above:\tiny 2}] (2) at (0, 2) {};
		\node [style=none, label={left:\tiny 3}] (3) at (-1.5, -0.5) {};
		\node [style=none, label={below:\tiny 4}] (4) at (3, -3) {};
		\node [style=none, label={below:\tiny 5}] (5) at (0, -3) {};
		\node [style=none, label={right:\tiny 6}] (6) at (1.5, -0.5) {};
		\node [style=none, label={right:\tiny 7}] (7) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=cyan, fill opacity=0.3] (5.center)
			 to (7.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [fill=lime, fill opacity=0.3] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [fill=cyan, fill opacity=0.3] (7.center)
			 to (5.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3] (2.center)
			 to (6.center)
			 to (7.center)
			 to (3.center)
			 to cycle;
		\draw [style=edge] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/steaneencoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={above:1}] (1) at (-3, -2.25) {};
		\node [style=red, label={above: 2}] (2) at (0, 2.75) {};
		\node [style=red, label={above: 3}] (3) at (-1.5, 0.25) {};
		\node [style=red, label={above: 4}] (4) at (3, -2.25) {};
		\node [style=red, label={left: 5}] (5) at (0, -2.25) {};
		\node [style=red, label={above: 6}] (6) at (1.5, 0.25) {};
		\node [style=red, label={left: 7}] (7) at (0, -0.75) {};
		\node [style=green] (8) at (0, 1) {};
		\node [style=green] (9) at (-1.5, -1.25) {};
		\node [style=green] (10) at (1.5, -1.25) {};
		\node [style=green] (11) at (-2, -3.5) {};
		\node [style=none] (12) at (-4, -3.5) {};
		\node [style=none] (13) at (1.25, 2.75) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (4.25, -2.25) {};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=none] (17) at (-2, -2.25) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (8);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (3);
		\draw [style=edge] (3) to (9);
		\draw [style=edge] (9) to (7);
		\draw [style=edge] (9) to (5);
		\draw [style=edge] (9) to (1);
		\draw [style=edge] (10) to (7);
		\draw [style=edge] (10) to (6);
		\draw [style=edge] (10) to (5);
		\draw [style=edge] (10) to (4);
		\draw [style=edge] (1) to (11);
		\draw [style=edge] (11) to (5);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (12.center) to (11);
		\draw (2) to (13.center);
		\draw (6) to (14.center);
		\draw (4) to (15.center);
		\draw (5) to (16.center);
		\draw (7) to (18.center);
		\draw (1) to (17.center);
		\draw (3) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conv/steaneencoder2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[label distance=-4]20: 1}] (1) at (0.75, 7.75) {};
		\node [style=red, label={[label distance=-4]20: 2}] (2) at (0.75, 5) {};
		\node [style=red, label={[label distance=-4]20: 3}] (3) at (0.75, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 4}] (4) at (0.75, -0.25) {};
		\node [style=red, label={[label distance=-4]20: 5}] (5) at (0.75, -3) {};
		\node [style=red, label={[label distance=-4]20: 6}] (6) at (0.75, -5.75) {};
		\node [style=red, label={[label distance=-4]20: 7}] (7) at (0.75, -8.5) {};
		\node [style=green] (8) at (-3.75, 0.75) {};
		\node [style=green] (9) at (-3.75, -2.5) {};
		\node [style=green] (10) at (-3.75, -5.75) {};
		\node [style=green] (11) at (-3.75, 4) {};
		\node [style=none] (12) at (-6.25, 4) {};
		\node [style=none] (13) at (3.75, 5) {};
		\node [style=none] (14) at (3.75, -5.75) {};
		\node [style=none] (15) at (3.75, -0.25) {};
		\node [style=none] (16) at (3.75, -3) {};
		\node [style=none] (17) at (3.75, 7.75) {};
		\node [style=none] (18) at (3.75, -8.5) {};
		\node [style=none] (19) at (3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (8);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (3);
		\draw [style=edge] (3) to (9);
		\draw [style=edge] (9) to (7);
		\draw [style=edge] (9) to (5);
		\draw [style=edge] (9) to (1);
		\draw [style=edge] (10) to (7);
		\draw [style=edge] (10) to (6);
		\draw [style=edge] (10) to (5);
		\draw [style=edge] (10) to (4);
		\draw [style=edge] (1) to (11);
		\draw [style=edge] (11) to (5);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (12.center) to (11);
		\draw (2) to (13.center);
		\draw (6) to (14.center);
		\draw (4) to (15.center);
		\draw (5) to (16.center);
		\draw (7) to (18.center);
		\draw (1) to (17.center);
		\draw (3) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morph/codemorph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-8.5, 1.875) {};
		\node [style=none] (32) at (-8.5, 0.375) {};
		\node [style=none] (33) at (-0.75, 2) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (-3.75, -0.5) {};
		\node [style=none] (36) at (-3.75, -2) {};
		\node [style=none] (37) at (-7.5, 2.25) {};
		\node [style=none] (38) at (-4.25, 2.25) {};
		\node [style=none] (39) at (-4.25, -2.5) {};
		\node [style=none] (40) at (-7.5, -2.5) {};
		\node [style=none] (41) at (-4.25, 2) {};
		\node [style=none] (42) at (-4.25, 0.25) {};
		\node [style=none] (43) at (-4.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -1.75) {};
		\node [style=none] (45) at (-7.5, 0.375) {};
		\node [style=none] (46) at (-7.5, 1.875) {};
		\node [style=none] (47) at (-5.675, 1) {$E_\mathcal{C}$};
		\node [style=none] (48) at (-6.5, -0.25) {};
		\node [style=none] (49) at (-6.5, -2.25) {};
		\node [style=none] (50) at (-4.5, -2.25) {};
		\node [style=none] (51) at (-4.5, -0.25) {};
		\node [style=none] (52) at (-7, -0.5) {};
		\node [style=none] (53) at (-6.5, -0.5) {};
		\node [style=none] (54) at (-7, -1.75) {};
		\node [style=none] (55) at (-6.5, -1.75) {};
		\node [style=none] (56) at (-5.35, -1.375) {$E_{\mathcal{C}(R)}$};
		\node [style=none] (57) at (-8, 1.375) {$\vdots$};
		\node [style=none] (58) at (-2.75, 1.25) {$\vdots$};
		\node [style=none] (59) at (-4, -0.875) {$\vdots$};
		\node [style=none] (60) at (-6.75, -0.925) {$\vdots$};
		\node [style=none] (64) at (-3.75, -0.5) {};
		\node [style=none] (65) at (-3.75, -1.75) {};
		\node [style=none] (66) at (-1.5, -0.25) {};
		\node [style=none] (67) at (-1.5, -2.25) {};
		\node [style=none] (68) at (-3.75, -2.25) {};
		\node [style=none] (69) at (-3.75, -0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-1.5, -0.5) {};
		\node [style=none] (72) at (-1, -1.75) {};
		\node [style=none] (73) at (-1.5, -1.75) {};
		\node [style=none] (74) at (-2.65, -1.125) {$E_{\mathcal{C}(R)}^{\dagger}$};
		\node [style=none] (76) at (-1.25, -0.925) {$\vdots$};
		\node [style=none] (77) at (0.25, 0) {$=$};
		\node [style=none] (78) at (1, 1.875) {};
		\node [style=none] (79) at (1, 0.375) {};
		\node [style=none] (80) at (6, 2) {};
		\node [style=none] (81) at (6, 0.25) {};
		\node [style=none] (84) at (2, 2.25) {};
		\node [style=none] (85) at (5, 2.25) {};
		\node [style=none] (86) at (5, -2.5) {};
		\node [style=none] (87) at (2, -2.5) {};
		\node [style=none] (88) at (5, 2) {};
		\node [style=none] (89) at (5, 0.25) {};
		\node [style=none] (92) at (2, 0.375) {};
		\node [style=none] (93) at (2, 1.875) {};
		\node [style=none] (94) at (3.575, 0.75) {$E_{\mathcal{C}_{\setminus R}}$};
		\node [style=none] (99) at (5, -0.5) {};
		\node [style=none] (101) at (5, -1.75) {};
		\node [style=none] (104) at (1.5, 1.375) {$\vdots$};
		\node [style=none] (105) at (5.5, 1.25) {$\vdots$};
		\node [style=none] (106) at (5.5, -0.95) {$\vdots$};
		\node [style=none] (114) at (6, -0.5) {};
		\node [style=none] (116) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (31.center);
		\draw (45.center) to (32.center);
		\draw (33.center) to (41.center);
		\draw (34.center) to (42.center);
		\draw (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (68.center)
			 to (67.center)
			 to (66.center)
			 to (69.center)
			 to cycle;
		\draw (71.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (65.center) to (44.center);
		\draw (43.center) to (64.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (93.center) to (78.center);
		\draw (92.center) to (79.center);
		\draw (80.center) to (88.center);
		\draw (81.center) to (89.center);
		\draw (114.center) to (99.center);
		\draw (101.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morph/morphing15qrm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green small] (49) at (-8.5, 2.5) {};
		\node [style=green small] (50) at (-11.25, -0.25) {};
		\node [style=green small] (51) at (-10.75, -2.25) {};
		\node [style=green small] (52) at (-5.75, -1.5) {};
		\node [style=none, label={below:\scriptsize 1}] (19) at (-12.5, -3.5) {};
		\node [style=none, label={above:\scriptsize 2}] (20) at (-8, 5) {};
		\node [style=none, label={left:\scriptsize 3}] (21) at (-10.25, 1) {};
		\node [style=none, label={below:\scriptsize 4}] (22) at (-3.5, -3.5) {};
		\node [style=none, label={below:\scriptsize 5}] (23) at (-8, -3.5) {};
		\node [style=none, label={right:\scriptsize 6}] (24) at (-5.75, 1) {};
		\node [style=none, label={right:\scriptsize 7}] (25) at (-8, -0.5) {};
		\node [style=none, label={left:\scriptsize 8}] (26) at (-13.25, 1) {};
		\node [style=none, label={left:\scriptsize 9}] (27) at (-12.925, -1.05) {};
		\node [style=none, label={above:\scriptsize 10}] (28) at (-10.8, 2.825) {};
		\node [style=none, label={below:\scriptsize 11}] (29) at (-11.25, 1) {};
		\node [style=none, label={above:\scriptsize 12}] (30) at (-9, -1.25) {};
		\node [style=none, label={below:\scriptsize 13}] (31) at (-9.975, -1.85) {};
		\node [style=none, label={above:\scriptsize 14}] (32) at (-8.65, 1) {};
		\node [style=none, label={left:\scriptsize 15}] (33) at (-9.75, -0.25) {};
		\node [style=green small] (53) at (11, 2.75) {};
		\node [style=green small] (55) at (8.75, -1.725) {};
		\node [style=green small] (56) at (13.25, -1.725) {};
		\node [style=none, label={below:\scriptsize 1}] (57) at (6.5, -3.25) {};
		\node [style=none, label={above:\scriptsize 2}] (58) at (11, 4.5) {};
		\node [style=none, label={left:\scriptsize 3}] (59) at (8.75, 1.1) {};
		\node [style=none, label={below:\scriptsize 4}] (60) at (15.5, -3.25) {};
		\node [style=none, label={below:\scriptsize 5}] (61) at (11, -3.25) {};
		\node [style=none, label={right:\scriptsize 6}] (62) at (13.25, 1.1) {};
		\node [style=none, label={right:\scriptsize 7}] (63) at (11, -0.25) {};
		\node [style=green small] (72) at (3.75, 3.625) {};
		\node [style=green small] (73) at (1.5, 0.375) {};
		\node [style=green small] (74) at (1.5, -1.875) {};
		\node [style=green small] (75) at (5.25, -0.375) {};
		\node [style=none, label={left:\scriptsize 8}] (83) at (-0.5, 1.625) {};
		\node [style=none, label={left:\scriptsize 9}] (84) at (-0.175, -0.425) {};
		\node [style=none, label={above:\scriptsize 10}] (85) at (1.95, 3.45) {};
		\node [style=none, label={below:\scriptsize 11}] (86) at (1.5, 1.625) {};
		\node [style=none, label={above:\scriptsize 12}] (87) at (3.75, -0.625) {};
		\node [style=none, label={below:\scriptsize 13}] (88) at (2.775, -1.225) {};
		\node [style=none, label={above:\scriptsize 14}] (89) at (4.1, 1.625) {};
		\node [style=none, label={left:\scriptsize 15}] (90) at (3, 0.375) {};
		\node [style=none] (91) at (-3.25, 0) {$\xlongequal[\scriptsize(\text{fusion})]{\small(\text{id})}$};
		\node [style=none] (92) at (-1.25, 4.25) {};
		\node [style=none] (93) at (5.75, 4.25) {};
		\node [style=none] (94) at (5.75, -2.625) {};
		\node [style=none] (95) at (-1.25, -2.625) {};
		\node [style=none] (96) at (6, 5.5) {};
		\node [style=none] (97) at (16, 5.5) {};
		\node [style=none] (98) at (16, -4.125) {};
		\node [style=none] (99) at (6, -4.125) {};
		\node [style=none] (100) at (11, -4.75) {$E_{\mathcal{C}_{\setminus R}}$};
		\node [style=none] (101) at (2, -4.75) {$E_{\mathcal{C}(R)}$};
		\node [style=none] (102) at (-9.75, -4.75) {$E_{\mathcal{C}}$};
		\node [style=red small, label={above:\scriptsize $\overline{1}$}] (103) at (7.25, 3.25) {};
		\node [style=red small, label={above:\scriptsize $\overline{2}$}] (104) at (7.25, -0.75) {};
		\node [style=red small, label={above:\scriptsize $\overline{3}$}] (105) at (6.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=lime, fill opacity=0.3, style=white] (23.center)
			 to (22.center)
			 to (24.center)
			 to (32.center)
			 to (33.center)
			 to (31.center)
			 to cycle
			 to cycle;
		\draw [fill=cyan, fill opacity=0.3, style=white] (23.center)
			 to (25.center)
			 to (21.center)
			 to (29.center)
			 to (27.center)
			 to (19.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, style=white] (33.center)
			 to (29.center)
			 to (28.center)
			 to (20.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, style=white] (26.center)
			 to (28.center)
			 to (32.center)
			 to (30.center)
			 to (31.center)
			 to (27.center)
			 to cycle;
		\draw [fill=lime, fill opacity=0.3, style=white] (23.center)
			 to (22.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [fill=cyan, fill opacity=0.3, style=white] (25.center)
			 to (23.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, style=white] (20.center)
			 to (24.center)
			 to (25.center)
			 to (21.center)
			 to cycle;
		\draw [fill=orange, fill opacity=0.3, style=white] (26.center)
			 to (28.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw [style=white, in=180, out=0] (29.center) to (21.center);
		\draw [style=white] (28.center) to (20.center);
		\draw [style=white] (26.center) to (27.center);
		\draw [style=white] (26.center) to (30.center);
		\draw [style=white] (30.center) to (22.center);
		\draw [style=white] (20.center) to (21.center);
		\draw [style=white] (31.center) to (30.center);
		\draw (49) to (28.center);
		\draw (49) to (20.center);
		\draw (49) to (24.center);
		\draw (49) to (25.center);
		\draw (49) to (32.center);
		\draw (49) to (33.center);
		\draw (49) to (21.center);
		\draw (49) to (29.center);
		\draw (50) to (26.center);
		\draw (50) to (27.center);
		\draw (50) to (29.center);
		\draw (50) to (28.center);
		\draw (50) to (31.center);
		\draw (50) to (32.center);
		\draw (33.center) to (50);
		\draw (50) to (30.center);
		\draw (51) to (19.center);
		\draw (51) to (23.center);
		\draw (51) to (21.center);
		\draw (51) to (25.center);
		\draw (27.center) to (51);
		\draw (51) to (31.center);
		\draw (51) to (33.center);
		\draw (52) to (23.center);
		\draw (52) to (22.center);
		\draw (52) to (31.center);
		\draw (52) to (30.center);
		\draw (25.center) to (52);
		\draw (52) to (33.center);
		\draw (52) to (24.center);
		\draw (52) to (32.center);
		\draw [fill=lime, fill opacity=0.3, style=white] (61.center) to (60.center);
		\draw [fill=lime, fill opacity=0.3, style=white] (60.center) to (62.center);
		\draw [fill=lime, fill opacity=0.3, style=white, loop] (61.center) to ();
		\draw [fill=cyan, fill opacity=0.3, style=white] (61.center) to (63.center);
		\draw [fill=cyan, fill opacity=0.3, style=white] (63.center) to (59.center);
		\draw [fill=cyan, fill opacity=0.3, style=white] (57.center) to (61.center);
		\draw [fill=red, fill opacity=0.3, style=white] (58.center) to (62.center);
		\draw [fill=red, fill opacity=0.3, style=white] (62.center) to (63.center);
		\draw [fill=lime, fill opacity=0.3, style=white] (61.center)
			 to (60.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [fill=cyan, fill opacity=0.3, style=white] (63.center)
			 to (61.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, style=white] (58.center)
			 to (62.center)
			 to (63.center)
			 to (59.center)
			 to cycle;
		\draw [style=white] (58.center) to (59.center);
		\draw (53) to (58.center);
		\draw (53) to (62.center);
		\draw (53) to (63.center);
		\draw (53) to (59.center);
		\draw (55) to (57.center);
		\draw (55) to (61.center);
		\draw (55) to (59.center);
		\draw (55) to (63.center);
		\draw (56) to (61.center);
		\draw (56) to (60.center);
		\draw (63.center) to (56);
		\draw (56) to (62.center);
		\draw [fill=lime, fill opacity=0.3, style=white] (89.center) to (90.center);
		\draw [fill=lime, fill opacity=0.3, style=white] (90.center) to (88.center);
		\draw [fill=cyan, fill opacity=0.3, style=white] (86.center) to (84.center);
		\draw [fill=red, fill opacity=0.3, style=white] (90.center) to (86.center);
		\draw [fill=red, fill opacity=0.3, style=white] (86.center) to (85.center);
		\draw [fill=red, fill opacity=0.3, style=white] (83.center)
			 to (85.center)
			 to (89.center)
			 to (87.center)
			 to (88.center)
			 to (84.center)
			 to cycle;
		\draw [fill=orange, fill opacity=0.3, style=white] (83.center)
			 to (85.center)
			 to (86.center)
			 to (84.center)
			 to cycle;
		\draw [style=white] (83.center) to (84.center);
		\draw [style=white] (83.center) to (87.center);
		\draw [style=white] (88.center) to (87.center);
		\draw (72) to (85.center);
		\draw (72) to (89.center);
		\draw (72) to (90.center);
		\draw (72) to (86.center);
		\draw (73) to (83.center);
		\draw (73) to (84.center);
		\draw (73) to (86.center);
		\draw (73) to (85.center);
		\draw (73) to (88.center);
		\draw (73) to (89.center);
		\draw (90.center) to (73);
		\draw (73) to (87.center);
		\draw (84.center) to (74);
		\draw (74) to (88.center);
		\draw (74) to (90.center);
		\draw (75) to (88.center);
		\draw (75) to (87.center);
		\draw (75) to (90.center);
		\draw (75) to (89.center);
		\draw (74) to (55);
		\draw (75) to (56);
		\draw (53) to (72);
		\draw [style=white] (90.center) to (88.center);
		\draw [style=white] (86.center) to (90.center);
		\draw [style=white] (90.center) to (89.center);
		\draw [style=white] (29.center) to (33.center);
		\draw [style=white] (33.center) to (32.center);
		\draw [style=white] (33.center) to (31.center);
		\draw [style=white] (31.center) to (23.center);
		\draw [style=white] (32.center) to (24.center);
		\draw (51) to (29.center);
		\draw (74) to (86.center);
		\draw [style=blue box] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=violet box] (99.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morph/morphingsteanezx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red small, label={left:\small 1}] (0) at (7.5, 4.5) {};
		\node [style=red small, label={above:\small 2}] (1) at (15, 0) {};
		\node [style=red small, label={above:\small 3}] (2) at (12.75, 2.5) {};
		\node [style=red small, label={left:\small 4}] (3) at (8, -3.5) {};
		\node [style=red small, label={left:\small 5}] (4) at (7.5, 0.5) {};
		\node [style=red small, label={above:\small 6}] (5) at (13, -2.75) {};
		\node [style=red small, label={left:\small 7}] (6) at (11.75, 0) {};
		\node [style=green small] (7) at (13.5, 0) {};
		\node [style=green small] (8) at (11, 2.5) {};
		\node [style=green small] (9) at (11, -2.5) {};
		\node [style=green small] (10) at (6.25, 0.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (16.5, 0) {};
		\node [style=none] (13) at (16.5, -2.75) {};
		\node [style=none] (14) at (16.5, -3.5) {};
		\node [style=none] (15) at (16.5, 3.75) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (18) at (16.5, 2.5) {};
		\node [style=green small] (19) at (8.5, 2) {};
		\node [style=green small] (20) at (8.5, -1) {};
		\node [style=none] (21) at (16, 3) {};
		\node [style=none] (22) at (16, -3) {};
		\node [style=none] (23) at (10.375, -3) {};
		\node [style=none] (24) at (10.375, 3) {};
		\node [style=none] (25) at (10.125, 5.25) {};
		\node [style=none] (26) at (10.125, -4.25) {};
		\node [style=none] (27) at (5.75, -4.25) {};
		\node [style=none] (28) at (5.75, 5.25) {};
		\node [style=none] (50) at (3.5, 1) {$\xlongequal[\scriptsize(\text{fusion})]{\small(\text{id})}$};
		\node [style=red small, label={above:\small $\overline{1}$}] (105) at (9.75, 2.25) {};
		\node [style=red small, label={above:\small $\overline{2}$}] (106) at (9.75, -1.75) {};
		\node [style=red small, label={above:\small 1}] (107) at (-3.75, 4.25) {};
		\node [style=red small, label={above:\small 2}] (108) at (1.25, 0.5) {};
		\node [style=red small, label={above:\small 3}] (109) at (-1, 2) {};
		\node [style=red small, label={left:\small 4}] (110) at (-3.75, -3.75) {};
		\node [style=red small, label={left:\small 5}] (111) at (-3.75, 0.5) {};
		\node [style=red small, label={above:\small 6}] (112) at (-1, -1) {};
		\node [style=red small, label={left:\small 7}] (113) at (-2, 0.5) {};
		\node [style=green small] (114) at (-0.25, 0.5) {};
		\node [style=green small] (115) at (-5.75, 0.5) {};
		\node [style=none] (116) at (-7.25, 0.5) {};
		\node [style=none] (117) at (2.5, 0.5) {};
		\node [style=none] (118) at (2.5, -1) {};
		\node [style=none] (119) at (2.5, -3.75) {};
		\node [style=none] (121) at (2.5, 4.25) {};
		\node [style=none] (122) at (2.5, -2.5) {};
		\node [style=none] (123) at (2.5, 2) {};
		\node [style=green small] (124) at (-2.75, 2) {};
		\node [style=green small] (125) at (-2.75, -1) {};
		\node [style=none] (126) at (-3, -4.75) {$E_{\mathcal{C}}$};
		\node [style=none] (127) at (2.5, 3.25) {};
		\node [style=none] (128) at (16.5, -1.25) {};
		\node [style=red small, label={above:\small 1}] (130) at (21, 4.5) {};
		\node [style=red small, label={above:\small 2}] (131) at (33, 1) {};
		\node [style=red small, label={above:\small 3}] (132) at (29.5, 3.5) {};
		\node [style=red small, label={left:\small 4}] (133) at (21, -3.5) {};
		\node [style=red small, label={above:\small 5}] (134) at (21, 0.5) {};
		\node [style=red small, label={above:\small 6}] (135) at (29.5, -1.75) {};
		\node [style=red small, label={above:\small 7}] (136) at (29.5, 1) {};
		\node [style=green small] (137) at (31.5, 1) {};
		\node [style=green small] (138) at (28, 2) {};
		\node [style=green small] (139) at (28, -0.25) {};
		\node [style=green small] (140) at (19.5, 0.5) {};
		\node [style=none] (141) at (18, 0.5) {};
		\node [style=none] (142) at (34, 1) {};
		\node [style=none] (143) at (34, -1.75) {};
		\node [style=none] (144) at (25.75, -3.5) {};
		\node [style=none] (145) at (25.75, 0.5) {};
		\node [style=none] (146) at (25.75, 4.5) {};
		\node [style=none] (147) at (34, 3.5) {};
		\node [style=green small] (149) at (22.5, -1.5) {};
		\node [style=none] (159) at (22.875, -4.75) {$E_{\mathcal{C}_{\setminus R}}$};
		\node [style=none] (162) at (34, -0.5) {};
		\node [style=none] (163) at (17, 1) {$\xrightarrow{\mathbf{CUT}}$};
		\node [style=green small] (164) at (22.5, 2.25) {};
		\node [style=red small, label={above:\small$\overline{1}$}] (167) at (24, 2.25) {};
		\node [style=red small, label={above:\small$\overline{2}$}] (168) at (24, -1.5) {};
		\node [style=none] (169) at (25.75, 2.25) {};
		\node [style=none] (170) at (25.75, -1.5) {};
		\node [style=none] (171) at (26.25, 2) {};
		\node [style=none] (172) at (26.25, -0.25) {};
		\node [style=none] (173) at (8, -4.75) {$E_{\mathcal{C}_{\setminus R}}$};
		\node [style=none] (174) at (-6.75, 5) {};
		\node [style=none] (175) at (2, 5) {};
		\node [style=none] (176) at (2, -4.25) {};
		\node [style=none] (177) at (-6.75, -4.25) {};
		\node [style=none] (178) at (31.5, -4.75) {$E_{\mathcal{C}(R)}$};
		\node [style=none] (179) at (13.5, -4.75) {$E_{\mathcal{C}(R)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (2);
		\draw [style=edge] (2) to (8);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (9) to (6);
		\draw [style=edge] (9) to (5);
		\draw [style=edge] (0) to (10);
		\draw [style=edge] (10) to (4);
		\draw [style=edge] (10) to (3);
		\draw [style=edge] (11.center) to (10);
		\draw [style=edge] (1) to (12.center);
		\draw [style=edge] (5) to (13.center);
		\draw [style=edge] (3) to (14.center);
		\draw [style=edge, in=165, out=120, looseness=0.75] (4) to (15.center);
		\draw [style=edge] (0) to (16.center);
		\draw [style=edge] (2) to (18.center);
		\draw (9) to (20);
		\draw (20) to (3);
		\draw (20) to (4);
		\draw (4) to (19);
		\draw (19) to (8);
		\draw (19) to (0);
		\draw [style=blue box] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to [in=180, out=0] cycle;
		\draw [style=violet box] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=edge] (108) to (114);
		\draw [style=edge] (114) to (112);
		\draw [style=edge] (114) to (113);
		\draw [style=edge] (114) to (109);
		\draw [style=edge] (107) to (115);
		\draw [style=edge] (115) to (111);
		\draw [style=edge] (115) to (110);
		\draw [style=edge] (116.center) to (115);
		\draw [style=edge] (108) to (117.center);
		\draw [style=edge] (112) to (118.center);
		\draw [style=edge] (110) to (119.center);
		\draw [style=edge, in=180, out=-90, looseness=1.50] (113) to (122.center);
		\draw [style=edge] (107) to (121.center);
		\draw [style=edge] (109) to (123.center);
		\draw (125) to (110);
		\draw (125) to (111);
		\draw (111) to (124);
		\draw (124) to (107);
		\draw [style=edge] (109) to (124);
		\draw [style=edge] (124) to (113);
		\draw [style=edge] (125) to (113);
		\draw [style=edge] (125) to (112);
		\draw [style=edge] (131) to (137);
		\draw [style=edge] (137) to (135);
		\draw [style=edge] (137) to (136);
		\draw [style=edge] (137) to (132);
		\draw [style=edge] (132) to (138);
		\draw [style=edge] (138) to (136);
		\draw [style=edge] (139) to (136);
		\draw [style=edge] (139) to (135);
		\draw [style=edge] (130) to (140);
		\draw [style=edge] (140) to (134);
		\draw [style=edge] (140) to (133);
		\draw [style=edge] (141.center) to (140);
		\draw [style=edge] (131) to (142.center);
		\draw [style=edge] (135) to (143.center);
		\draw [style=edge] (133) to (144.center);
		\draw [style=edge] (130) to (146.center);
		\draw [style=edge] (132) to (147.center);
		\draw (149) to (133);
		\draw (149) to (134);
		\draw (134) to (145.center);
		\draw (130) to (164);
		\draw (164) to (134);
		\draw (164) to (167);
		\draw (149) to (168);
		\draw (167) to (169.center);
		\draw (168) to (170.center);
		\draw (138) to (171.center);
		\draw (139) to (172.center);
		\draw [style=edge, in=165, out=90] (111) to (127.center);
		\draw [style=edge, in=195, out=-90, looseness=0.75] (6) to (128.center);
		\draw [style=edge, in=-165, out=-90, looseness=0.75] (136) to (162.center);
		\draw [style=red box] (174.center) to (175.center);
		\draw [style=red box] (175.center) to (176.center);
		\draw [style=red box] (176.center) to (177.center);
		\draw [style=red box] (174.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morph/morphingsteanezxdiff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red small, label={left:\scriptsize 1}] (29) at (-19, -1) {};
		\node [style=red small, label={above:\scriptsize 2}] (30) at (-16, 4) {};
		\node [style=red small, label={left:\scriptsize 3}] (31) at (-17.5, 1.75) {};
		\node [style=red small, label={left:\scriptsize 4}] (32) at (-13, -1) {};
		\node [style=red small, label={left:\scriptsize 5}] (33) at (-16, -1) {};
		\node [style=red small, label={above:\scriptsize 6}] (34) at (-14.5, 1.75) {};
		\node [style=red small, label={left:\scriptsize 7}] (35) at (-16, 0.75) {};
		\node [style=green small] (36) at (-16, 2.5) {};
		\node [style=green small] (39) at (-18, -2.25) {};
		\node [style=none] (40) at (-20, -2.25) {};
		\node [style=none] (41) at (-14.75, 4) {};
		\node [style=none] (42) at (-13.25, 1.75) {};
		\node [style=none] (43) at (-11.75, -1) {};
		\node [style=none] (44) at (-15, -1) {};
		\node [style=none] (45) at (-18, -1) {};
		\node [style=none] (46) at (-15, 0.75) {};
		\node [style=none] (47) at (-16.5, 1.75) {};
		\node [style=green small] (48) at (-17.5, 0) {};
		\node [style=green small] (49) at (-14.5, 0) {};
		\node [style=none] (50) at (-11.5, 0.75) {$\xlongequal[\scriptsize(\text{fusion})]{\small(\text{id})}$};
		\node [style=none] (102) at (13.375, -3.625) {$E_{\mathcal{C}(R)}$};
		\node [style=none] (103) at (6.75, -3.625) {$E_{\mathcal{C}_{\setminus R}}$};
		\node [style=none] (104) at (-16.25, -3.75) {$E_{\mathcal{C}}$};
		\node [style=none] (145) at (2.75, 0.75) {$\xrightarrow{\mathbf{CUT}}$};
		\node [style=red small, label={left:\scriptsize 1}] (190) at (-9.25, -0.25) {};
		\node [style=red small, label={above:\scriptsize 2}] (191) at (-6.25, 4.75) {};
		\node [style=red small, label={left:\scriptsize 3}] (192) at (-7.75, 2.5) {};
		\node [style=red small, label={left:\scriptsize 4}] (193) at (-0.25, -1.25) {};
		\node [style=red small, label={left:\scriptsize 5}] (194) at (-3.25, -1.25) {};
		\node [style=red small, label={above:\scriptsize 6}] (195) at (-1.75, 1.5) {};
		\node [style=red small, label={left:\scriptsize 7}] (196) at (-3.25, 0.5) {};
		\node [style=green small] (197) at (-6.25, 3.25) {};
		\node [style=green small] (198) at (-4.25, -2.75) {};
		\node [style=none] (199) at (-10.25, -1.25) {};
		\node [style=none] (200) at (-5, 4.75) {};
		\node [style=none] (201) at (-0.5, 1.5) {};
		\node [style=none] (202) at (1, -1.25) {};
		\node [style=none] (203) at (-2.25, -1.25) {};
		\node [style=none] (204) at (-8.25, -0.25) {};
		\node [style=none] (205) at (-2.25, 0.5) {};
		\node [style=none] (206) at (-6.75, 2.5) {};
		\node [style=green small] (207) at (-7.75, 0.75) {};
		\node [style=green small] (208) at (-1.75, -0.25) {};
		\node [style=green small] (209) at (-3.75, 1.75) {};
		\node [style=green small] (210) at (-4.5, 0) {};
		\node [style=green small] (211) at (-7.75, -1) {};
		\node [style=red small, label={above:\scriptsize $\overline{1}$}] (212) at (-5.5, 2.75) {};
		\node [style=red small, label={above:\scriptsize $\overline{2}$}] (213) at (-6.5, 0.5) {};
		\node [style=red small, label={above:\scriptsize $\overline{3}$}] (214) at (-6.75, -1.5) {};
		\node [style=none] (215) at (-7, 6.25) {};
		\node [style=none] (216) at (-10.25, -0.5) {};
		\node [style=none] (217) at (-6.5, -3) {};
		\node [style=none] (218) at (-4, 5.5) {};
		\node [style=none] (219) at (-4.25, 3.5) {};
		\node [style=none] (220) at (-6, -3) {};
		\node [style=none] (221) at (-0.5, -3.25) {};
		\node [style=none] (222) at (1.5, 2.25) {};
		\node [style=none] (223) at (1.75, -1.5) {};
		\node [style=red small, label={left:\scriptsize 1}] (225) at (4.75, -0.5) {};
		\node [style=red small, label={above:\scriptsize 2}] (226) at (7.75, 4.5) {};
		\node [style=red small, label={left:\scriptsize 3}] (227) at (6.25, 2.25) {};
		\node [style=red small, label={left:\scriptsize 4}] (228) at (16, -0.25) {};
		\node [style=red small, label={left:\scriptsize 5}] (229) at (13, -0.25) {};
		\node [style=red small, label={above:\scriptsize 6}] (230) at (14.5, 2.5) {};
		\node [style=red small, label={left:\scriptsize 7}] (231) at (13, 1.5) {};
		\node [style=green small] (232) at (7.75, 3) {};
		\node [style=green small] (233) at (12, -1.75) {};
		\node [style=none] (234) at (3.75, -1.5) {};
		\node [style=none] (235) at (9, 4.5) {};
		\node [style=none] (236) at (15.75, 2.5) {};
		\node [style=none] (237) at (17.25, -0.25) {};
		\node [style=none] (238) at (14, -0.25) {};
		\node [style=none] (239) at (5.75, -0.5) {};
		\node [style=none] (240) at (14, 1.5) {};
		\node [style=none] (241) at (7.25, 2.25) {};
		\node [style=green small] (242) at (6.25, 0.5) {};
		\node [style=green small] (243) at (14.5, 0.75) {};
		\node [style=green small] (244) at (12.5, 2.75) {};
		\node [style=green small] (245) at (11.75, 1) {};
		\node [style=green small] (246) at (6.25, -1.25) {};
		\node [style=red small, label={above:\scriptsize $\overline{1}$}] (247) at (8.75, 2.25) {};
		\node [style=red small, label={above:\scriptsize $\overline{2}$}] (248) at (7.75, 0.25) {};
		\node [style=red small, label={above:\scriptsize $\overline{3}$}] (249) at (7.5, -1.75) {};
		\node [style=none] (250) at (10, 2) {};
		\node [style=none] (251) at (9, -0.25) {};
		\node [style=none] (252) at (8.75, -1.75) {};
		\node [style=none] (253) at (11, 2.75) {};
		\node [style=none] (254) at (10.25, 1) {};
		\node [style=none] (255) at (10.25, -1.75) {};
		\node [style=none] (256) at (-8.75, -3.75) {$E_{\mathcal{C}_{\setminus R}}$};
		\node [style=none] (257) at (-3.5, -3.75) {$E_{\mathcal{C}(R)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (30) to (36);
		\draw [style=edge] (36) to (34);
		\draw [style=edge] (36) to (35);
		\draw [style=edge] (36) to (31);
		\draw [style=edge] (29) to (39);
		\draw [style=edge] (39) to (33);
		\draw [style=edge] (39) to (32);
		\draw [style=edge] (40.center) to (39);
		\draw [style=edge] (30) to (41.center);
		\draw [style=edge] (34) to (42.center);
		\draw [style=edge] (32) to (43.center);
		\draw [style=edge] (33) to (44.center);
		\draw [style=edge] (35) to (46.center);
		\draw [style=edge] (29) to (45.center);
		\draw [style=edge] (31) to (47.center);
		\draw (49) to (32);
		\draw (49) to (33);
		\draw (33) to (48);
		\draw (48) to (29);
		\draw [style=edge] (31) to (48);
		\draw [style=edge] (48) to (35);
		\draw [style=edge] (49) to (35);
		\draw [style=edge] (49) to (34);
		\draw [style=edge] (191) to (197);
		\draw [style=edge] (197) to (192);
		\draw [style=edge] (190) to (198);
		\draw [style=edge] (198) to (194);
		\draw [style=edge] (198) to (193);
		\draw [style=edge] (191) to (200.center);
		\draw [style=edge] (195) to (201.center);
		\draw [style=edge] (193) to (202.center);
		\draw [style=edge] (194) to (203.center);
		\draw [style=edge] (196) to (205.center);
		\draw [style=edge] (190) to (204.center);
		\draw [style=edge] (192) to (206.center);
		\draw (208) to (193);
		\draw (208) to (194);
		\draw (207) to (190);
		\draw [style=edge] (192) to (207);
		\draw [style=edge] (208) to (196);
		\draw [style=edge] (208) to (195);
		\draw (195) to (209);
		\draw (196) to (209);
		\draw (197) to (209);
		\draw (207) to (210);
		\draw (196) to (210);
		\draw (210) to (194);
		\draw (199.center) to (211);
		\draw [style=violet box] (215.center) to (216.center);
		\draw [style=violet box] (216.center) to (217.center);
		\draw [style=violet box] (215.center) to (218.center);
		\draw [style=violet box] (218.center) to (217.center);
		\draw [style=blue box] (219.center) to (220.center);
		\draw [style=blue box] (219.center) to (222.center);
		\draw [style=blue box] (220.center) to (221.center);
		\draw [style=blue box] (222.center) to (223.center);
		\draw [style=blue box] (221.center) to (223.center);
		\draw [style=edge] (226) to (232);
		\draw [style=edge] (232) to (227);
		\draw [style=edge] (233) to (229);
		\draw [style=edge] (233) to (228);
		\draw [style=edge] (226) to (235.center);
		\draw [style=edge] (230) to (236.center);
		\draw [style=edge] (228) to (237.center);
		\draw [style=edge] (229) to (238.center);
		\draw [style=edge] (231) to (240.center);
		\draw [style=edge] (225) to (239.center);
		\draw [style=edge] (227) to (241.center);
		\draw (243) to (228);
		\draw (243) to (229);
		\draw (242) to (225);
		\draw [style=edge] (227) to (242);
		\draw [style=edge] (243) to (231);
		\draw [style=edge] (243) to (230);
		\draw (230) to (244);
		\draw (231) to (244);
		\draw (231) to (245);
		\draw (245) to (229);
		\draw (234.center) to (246);
		\draw (232) to (247);
		\draw (242) to (248);
		\draw (225) to (246);
		\draw (246) to (249);
		\draw (247) to (250.center);
		\draw (248) to (251.center);
		\draw (249) to (252.center);
		\draw (244) to (253.center);
		\draw (245) to (254.center);
		\draw (233) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/Xsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={red small (text)}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {$...$};
		\node [style=none, rotate=90] (8) at (0.75, 0) {$...$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.75, 0) {\tiny$m$};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.75, 0) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw (9.center)
			 to [in=30, out=180, looseness=0.75] (11.center)
			 to [in=180, out=-30, looseness=0.75] (10.center);
		\draw (13.center)
			 to [in=-150, out=0, looseness=0.75] (15.center)
			 to [in=0, out=150, looseness=0.75] (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/Zsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={green small (text)}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {$...$};
		\node [style=none, rotate=90] (8) at (0.75, 0) {$...$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.75, 0) {\tiny$m$};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.75, 0) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw (9.center)
			 to [in=30, out=180, looseness=0.75] (11.center)
			 to [in=180, out=-30, looseness=0.75] (10.center);
		\draw (13.center)
			 to [in=-150, out=0, looseness=0.75] (15.center)
			 to [in=0, out=150, looseness=0.75] (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/phase-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (1) at (4, 2) {};
		\node [style=green] (4) at (-7, 2) {};
		\node [style=none] (5) at (-7.75, 2.75) {};
		\node [style=none] (6) at (-7.75, 1.25) {};
		\node [style=none] (7) at (-6.25, 2.75) {};
		\node [style=none] (8) at (-6.25, 1.25) {};
		\node [style=none] (9) at (-7.75, 2.25) {$\vdots$};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-2.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 2.75) {};
		\node [style=none] (18) at (-3.75, 1.25) {};
		\node [style=none] (19) at (3.25, 2.75) {};
		\node [style=none] (20) at (4.75, 2.75) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (4.75, 1.25) {};
		\node [style={red (text)}] (24) at (8, 2) {};
		\node [style={red (text)}] (25) at (8, 2) {$0$};
		\node [style=none] (26) at (7.25, 2.75) {};
		\node [style=none] (27) at (8.75, 2.75) {};
		\node [style=none] (28) at (7.25, 1.25) {};
		\node [style=none] (29) at (8.75, 1.25) {};
		\node [style=none] (32) at (-5, 2) {$\coloneqq$};
		\node [style=none] (33) at (-6.25, 2.25) {$\vdots$};
		\node [style=none] (34) at (6, 2) {$\coloneqq$};
		\node [style=none] (35) at (-3.75, 2.25) {$\vdots$};
		\node [style=none] (36) at (-2.25, 2.25) {$\vdots$};
		\node [style=none] (37) at (3.25, 2.25) {$\vdots$};
		\node [style=none] (38) at (4.75, 2.25) {$\vdots$};
		\node [style=none] (39) at (7.25, 2.25) {$\vdots$};
		\node [style=none] (40) at (8.75, 2.25) {$\vdots$};
		\node [style={green (text)}] (41) at (-3, 2) {};
		\node [style={green (text)}] (42) at (-3, 2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (5.center) to (4);
		\draw [style=edge] (4) to (7.center);
		\draw [style=edge] (4) to (6.center);
		\draw [style=edge] (4) to (8.center);
		\draw [style=edge] (1) to (19.center);
		\draw [style=edge] (1) to (20.center);
		\draw [style=edge] (1) to (22.center);
		\draw [style=edge] (1) to (21.center);
		\draw [style=edge] (26.center) to (25);
		\draw [style=edge] (27.center) to (25);
		\draw [style=edge] (25) to (29.center);
		\draw [style=edge] (25) to (28.center);
		\draw (42) to (17.center);
		\draw (42) to (15.center);
		\draw (42) to (18.center);
		\draw (42) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/subsystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[label distance=-4]20: 1}] (4) at (0, 2.25) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_2}^X$}] (35) at (-4.25, 1.75) {};
		\node [style=green, label={[label distance=-4]175:$L_{g_1}^X$}] (65) at (-4.25, 3.25) {};
		\node [style=none] (73) at (2, 2.25) {};
		\node [style=red, label={[label distance=-4]20: 2}] (74) at (0, 1) {};
		\node [style=none] (75) at (2, 1) {};
		\node [style=red, label={[label distance=-4]20: 3}] (76) at (0, -0.25) {};
		\node [style=none] (77) at (2, -0.25) {};
		\node [style=red, label={[label distance=-4]20: $n$}] (88) at (0, -3.25) {};
		\node [style=none] (89) at (2, -3.25) {};
		\node [style=none] (90) at (0, -1.5) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$S_2^X$}] (109) at (-4.25, -3) {};
		\node [style=none] (110) at (-3.25, -2.5) {};
		\node [style=none] (111) at (-3.25, -3.5) {};
		\node [style=none] (112) at (-2.75, -2.85) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$\bar{X}$}] (117) at (-4.25, 0) {};
		\node [style=none] (118) at (-3.25, 0.5) {};
		\node [style=none] (119) at (-3.25, -0.5) {};
		\node [style=none] (120) at (-2.75, 0.15) {$\vdots$};
		\node [style=green, label={[label distance=-4]175:$S_1^X$}] (121) at (-4.25, -1.5) {};
		\node [style=none] (122) at (-3.25, -1) {};
		\node [style=none] (123) at (-3.25, -2) {};
		\node [style=none] (124) at (-2.75, -1.35) {$\vdots$};
		\node [style=none] (125) at (-9, 0) {};
		\node [style=none] (126) at (-3.25, 2.25) {};
		\node [style=none] (127) at (-3.25, 1.25) {};
		\node [style=none] (128) at (-2.75, 1.9) {$\vdots$};
		\node [style=none] (129) at (-3.25, 3.75) {};
		\node [style=none] (130) at (-3.25, 2.75) {};
		\node [style=none] (131) at (-2.75, 3.4) {$\vdots$};
		\node [style=none] (134) at (-6.25, 3.25) {};
		\node [style=none] (135) at (-6.25, 1.75) {};
		\node [style=none] (136) at (-6.25, 4) {};
		\node [style=none] (137) at (-6.25, 1) {};
		\node [style=none] (138) at (-8, 3.25) {};
		\node [style=none] (139) at (-7.25, 4) {};
		\node [style=none] (140) at (-6.25, 1) {};
		\node [style=none] (141) at (-6.8, 3.1) {\large $\rho$};
		\node [style=green, label={[label distance=-4]175:$S_3^X$}] (142) at (-4.25, -4.5) {};
		\node [style=none] (143) at (-3.25, -4) {};
		\node [style=none] (144) at (-3.25, -5) {};
		\node [style=none] (145) at (-2.75, -4.35) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (73.center);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (88) to (89.center);
		\draw (109) to (110.center);
		\draw (109) to (111.center);
		\draw (117) to (118.center);
		\draw (117) to (119.center);
		\draw (121) to (122.center);
		\draw (121) to (123.center);
		\draw (125.center) to (117);
		\draw (65) to (129.center);
		\draw (65) to (130.center);
		\draw (35) to (126.center);
		\draw (35) to (127.center);
		\draw (136.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw (134.center) to (65);
		\draw (135.center) to (35);
		\draw (142) to (143.center);
		\draw (142) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/zxrules-others.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-11.25, 6.625) {$\vdots$};
		\node [style=none] (6) at (-8.5, 6.625) {$\vdots$};
		\node [style=none] (7) at (-11.25, 7.5) {};
		\node [style=none] (8) at (-11.25, 5.5) {};
		\node [style=none] (9) at (-8.5, 7.5) {};
		\node [style=none] (10) at (-8.5, 5.5) {};
		\node [style=red small] (11) at (-10.375, 6.5) {};
		\node [style=green small] (12) at (-9.375, 6.5) {};
		\node [style=none] (13) at (-7.5, 6.5) {$=$};
		\node [style=none] (14) at (-6.5, 6.625) {$\vdots$};
		\node [style=none] (15) at (-3.75, 6.625) {$\vdots$};
		\node [style=none] (16) at (-6.5, 7.5) {};
		\node [style=none] (17) at (-6.5, 5.5) {};
		\node [style=none] (18) at (-3.75, 7.5) {};
		\node [style=none] (19) at (-3.75, 5.5) {};
		\node [style=red small] (20) at (-5.625, 6.5) {};
		\node [style=green small] (21) at (-4.625, 6.5) {};
		\node [style=none] (22) at (-7.5, 4.75) {\scriptsize (Hopf)};
		\node [style=none] (23) at (-7.95, 1.25) {\scriptsize (Non-destructive measurement \cite{KissingerA2022phasefreeCSS})};
		\node [style=none] (24) at (-3.25, 2) {};
		\node [style=none] (25) at (-3.25, 1.25) {};
		\node [style=none] (26) at (-3.25, 0) {};
		\node [style=none] (27) at (-0.75, 2) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=red small] (30) at (-2, 2) {};
		\node [style=red small] (31) at (-2, 1.25) {};
		\node [style=red small] (32) at (-2, 0) {};
		\node [style={green small (text)}] (33) at (-1, 3) {$k\pi$};
		\node [style=none] (34) at (4, 2) {};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (6.5, 2) {};
		\node [style=none] (38) at (6.5, 1.25) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=green small] (40) at (5.25, 2) {};
		\node [style=green small] (41) at (5.25, 1.25) {};
		\node [style=green small] (42) at (5.25, 0) {};
		\node [style={red small (text)}] (43) at (6.25, 3) {$k\pi$};
		\node [style=none] (44) at (1.3, 5.5) {};
		\node [style=green small] (45) at (0.55, 6.5) {};
		\node [style=none] (46) at (1.3, 7.5) {};
		\node [style={red small (text)}] (47) at (-0.45, 6.5) {$k\pi$};
		\node [style=none] (48) at (2.05, 6.5) {$=$};
		\node [style=none] (49) at (-1.55, 6.875) {\scriptsize $\sqrt{2}$};
		\node [style=none] (50) at (2.25, 4.75) {\scriptsize ($\pi$-copy')};
		\node [style=none] (51) at (-1.5, 6.5) {};
		\node [style=none] (52) at (5.05, 5.5) {};
		\node [style=green small] (53) at (4.05, 6.5) {};
		\node [style=none] (54) at (5.05, 7.5) {};
		\node [style=none] (57) at (3, 6.5) {};
		\node [style={red small (text)}] (58) at (5.55, 7.5) {$k\pi$};
		\node [style={red small (text)}] (59) at (5.55, 5.5) {$k\pi$};
		\node [style=none] (60) at (6.5, 7.5) {};
		\node [style=none] (61) at (6.5, 5.5) {};
		\node [style=none] (62) at (-2, -0.75) {\scriptsize ($X\otimes X\otimes  \ldots \otimes X$ Measurement)};
		\node [style=none] (63) at (6, -0.75) {\scriptsize ($Z\otimes Z\otimes \ldots \otimes Z$ Measurement)};
		\node [style=none] (65) at (-1.25, 0.75) {$\vdots$};
		\node [style=none] (66) at (6, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (9.center) to (12);
		\draw [bend left=15] (10.center) to (12);
		\draw [bend left=60, looseness=1.50] (12) to (11);
		\draw [bend left=15] (11) to (8.center);
		\draw [bend right=15] (11) to (7.center);
		\draw [bend right=15] (18.center) to (21);
		\draw [bend left=15] (19.center) to (21);
		\draw [bend left=15] (20) to (17.center);
		\draw [bend right=15] (20) to (16.center);
		\draw [bend left=60, looseness=1.50] (11) to (12);
		\draw (24.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (30) to (33);
		\draw (33) to (31);
		\draw (32) to (33);
		\draw (34.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (40) to (43);
		\draw (43) to (41);
		\draw (42) to (43);
		\draw [bend right, looseness=0.50] (46.center) to (45);
		\draw [bend right, looseness=0.50] (45) to (44.center);
		\draw (45) to (47);
		\draw (47) to (51.center);
		\draw [bend right, looseness=0.50] (54.center) to (53);
		\draw [bend right, looseness=0.50] (53) to (52.center);
		\draw (60.center) to (54.center);
		\draw (61.center) to (52.center);
		\draw (53) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/zxrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={green small (text)}] (4) at (-8.25, 2.625) {$\beta$};
		\node [style=none] (7) at (-10, 3.125) {};
		\node [style=none] (8) at (-10, 2.125) {};
		\node [style=none] (9) at (-7.25, 3.125) {};
		\node [style=none] (10) at (-7.25, 2.125) {};
		\node [style={green small (text)}] (11) at (-9, 4.375) {$\alpha$};
		\node [style=none] (12) at (-7.25, 4.875) {};
		\node [style=none] (13) at (-7.25, 3.875) {};
		\node [style=none] (14) at (-10, 4.875) {};
		\node [style=none] (15) at (-10, 3.875) {};
		\node [style=none] (16) at (-9.625, 4.375) {$\rotatebox{90}{...}$};
		\node [style=none] (20) at (-8.65, 3.525) {$...$};
		\node [style=none] (21) at (-7.75, 4.375) {$\rotatebox{90}{...}$};
		\node [style=none] (22) at (-7.5, 2.625) {$\rotatebox{90}{...}$};
		\node [style=none] (23) at (-9.5, 2.625) {$\rotatebox{90}{...}$};
		\node [style=none] (24) at (-5.25, 4.75) {};
		\node [style=none] (25) at (-5.25, 2.25) {};
		\node [style=none] (26) at (-2.25, 4.75) {};
		\node [style=none] (27) at (-2.25, 2.25) {};
		\node [style={green small (text)}] (28) at (-3.75, 3.5) {$\alpha + \beta$};
		\node [style=none] (29) at (-6.25, 3.5) {$=$};
		\node [style=none] (30) at (7.25, -0.75) {};
		\node [style=green small] (31) at (6.25, 0) {};
		\node [style=none] (32) at (7.25, 0.75) {};
		\node [style={red small (text)}] (33) at (5.25, 0) {$k\pi$};
		\node [style=none] (34) at (8.25, 0) {$=$};
		\node [style=none] (35) at (11.5, -0.5) {};
		\node [style=none] (37) at (11.5, 0.5) {};
		\node [style={red small (text)}] (38) at (10, 0.5) {$k\pi$};
		\node [style={red small (text)}] (39) at (10, -0.5) {$k\pi$};
		\node [style=none] (40) at (-10.75, -2.75) {};
		\node [style=none] (41) at (-7.25, -2.75) {};
		\node [style=h gate] (42) at (-9, -2.75) {};
		\node [style=none] (43) at (-6.25, -2.75) {$=$};
		\node [style=none] (44) at (-5.25, -2.75) {};
		\node [style={green small (text)}] (45) at (-4.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=red small] (46) at (-3.5, -2.75) {};
		\node [style={green small (text)}] (47) at (-2.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (48) at (-1.75, -2.75) {};
		\node [style={green small (text)}] (49) at (-3.5, -1.875) {$\texttt{-}\frac{\pi}{2}$};
		\node [style=none] (50) at (-5, 3.625) {$\vdots$};
		\node [style=none] (51) at (-2.5, 3.625) {$\vdots$};
		\node [style=none] (52) at (4.5, 3.75) {};
		\node [style=none] (53) at (6, 3.75) {};
		\node [style=green small] (54) at (5.25, 3.75) {};
		\node [style=red small] (55) at (11.25, 3.75) {};
		\node [style=none] (56) at (12, 3.75) {};
		\node [style=none] (57) at (10.5, 3.75) {};
		\node [style=none] (58) at (7.5, 3.75) {};
		\node [style=none] (59) at (9, 3.75) {};
		\node [style=none] (60) at (6.75, 3.75) {$=$};
		\node [style=none] (61) at (9.75, 3.75) {$=$};
		\node [style=green small] (62) at (-9.25, 0.5) {};
		\node [style=green small] (63) at (-9.25, -0.5) {};
		\node [style=red small] (64) at (-8, 0.5) {};
		\node [style=red small] (65) at (-8, -0.5) {};
		\node [style=none] (66) at (-10, 0.5) {};
		\node [style=none] (67) at (-10, -0.5) {};
		\node [style=none] (68) at (-7.25, -0.5) {};
		\node [style=none] (69) at (-7.25, 0.5) {};
		\node [style=none] (70) at (-6.25, 0) {$=$};
		\node [style=none] (71) at (-5.25, 0.75) {};
		\node [style=none] (72) at (-5.25, -0.75) {};
		\node [style=none] (73) at (-2.5, 0.75) {};
		\node [style=none] (74) at (-2.5, -0.75) {};
		\node [style=red small] (75) at (-4.375, 0) {};
		\node [style=green small] (76) at (-3.375, 0) {};
		\node [style=h gate] (77) at (5, -2.25) {};
		\node [style=h gate] (78) at (5, -4.25) {};
		\node [style=h gate] (79) at (6.75, -2.25) {};
		\node [style=h gate] (80) at (6.75, -4.25) {};
		\node [style={red small (text)}] (81) at (5.875, -3.25) {$\alpha$};
		\node [style=none] (82) at (4.5, -2.25) {};
		\node [style=none] (83) at (4.5, -4.25) {};
		\node [style=none] (84) at (7.25, -2.25) {};
		\node [style=none] (85) at (7.25, -4.25) {};
		\node [style=none] (86) at (5, -3.25) {$\rotatebox{90}{...}$};
		\node [style=none] (87) at (6.75, -3.25) {$\rotatebox{90}{...}$};
		\node [style=none] (88) at (8.25, -3.25) {$=$};
		\node [style=none] (89) at (9.25, -2.25) {};
		\node [style=none] (90) at (9.25, -4.25) {};
		\node [style=none] (91) at (12, -2.25) {};
		\node [style=none] (92) at (12, -4.25) {};
		\node [style={green small (text)}] (93) at (10.625, -3.25) {$\alpha$};
		\node [style=none] (98) at (9.75, -3.25) {$\rotatebox{90}{...}$};
		\node [style=none] (99) at (11.5, -3.25) {$\rotatebox{90}{...}$};
		\node [style=none] (100) at (-10.875, 0.125) {\scriptsize $\sqrt{2}$};
		\node [style=none] (101) at (4, 0.125) {\scriptsize $\sqrt{2}$};
		\node [style={green small (text)}] (102) at (4.625, -6.125) {$\frac{\pi}{4}$};
		\node [style={red small (text)}] (103) at (5.875, -6.125) {$\texttt{-}\frac{\pi}{4}$};
		\node [style=none] (104) at (6.75, -6.125) {$=$};
		\node [style=none] (105) at (7.875, -5.75) {};
		\node [style=none] (106) at (7.875, -6.5) {};
		\node [style=none] (107) at (8.625, -6.5) {};
		\node [style=none] (108) at (8.625, -5.75) {};
		\node [style={green small (text)}] (109) at (-10, -6) {$\alpha_1$};
		\node [style={red small (text)}] (110) at (-9, -6) {$\alpha_2$};
		\node [style={green small (text)}] (111) at (-8, -6) {$\alpha_3$};
		\node [style=none] (112) at (-10.75, -6) {};
		\node [style=none] (113) at (-7.25, -6) {};
		\node [style=none] (114) at (-6.25, -6) {$=$};
		\node [style={red small (text)}] (115) at (-3.75, -6) {$\beta_1$};
		\node [style={green small (text)}] (116) at (-2.75, -6) {$\beta_2$};
		\node [style={red small (text)}] (117) at (-1.75, -6) {$\beta_3$};
		\node [style=none] (118) at (-4.5, -6) {};
		\node [style=none] (119) at (-1, -6) {};
		\node [style=none] (120) at (-5.25, -5.875) {\scriptsize $e^{i \gamma}$};
		\node [style=none] (121) at (9.75, -6.125) {$=$};
		\node [style=none] (122) at (11.25, -6.125) {$1$};
		\node [style=none] (123) at (-12.75, 3.5) {\scriptsize (fusion)};
		\node [style=none] (124) at (2.45, 3.75) {\scriptsize (id)};
		\node [style=none] (125) at (-15.2, 0) {\scriptsize (strong complementarity (sc))};
		\node [style=none] (126) at (1.95, 0) {\scriptsize ($\pi$-copy)};
		\node [style=none] (127) at (-13.25, -2.75) {\scriptsize (Hadamard)};
		\node [style=none] (128) at (1.55, -3.25) {\scriptsize (colour change)};
		\node [style=none] (129) at (-14.2, -6) {\scriptsize (Euler decomposition)};
		\node [style=none] (130) at (2.3, -6) {\scriptsize (scalar)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (7.center) to (4);
		\draw [bend left=15] (4) to (8.center);
		\draw [bend right=15] (4) to (10.center);
		\draw [bend right=15] (9.center) to (4);
		\draw [bend right=15] (12.center) to (11);
		\draw [bend right=15] (11) to (13.center);
		\draw [bend left=15] (11) to (15.center);
		\draw [bend left=15] (14.center) to (11);
		\draw [bend left] (11) to (4);
		\draw [bend left] (4) to (11);
		\draw [bend left=15, looseness=0.75] (24.center) to (28);
		\draw [bend left=15, looseness=0.75] (28) to (25.center);
		\draw [bend left=15, looseness=0.75] (27.center) to (28);
		\draw [bend left=15, looseness=0.75] (28) to (26.center);
		\draw [bend right, looseness=0.50] (32.center) to (31);
		\draw [bend right, looseness=0.50] (31) to (30.center);
		\draw (31) to (33);
		\draw (37.center) to (38);
		\draw (35.center) to (39);
		\draw (41.center) to (42);
		\draw (42) to (40.center);
		\draw (48.center) to (47);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (45) to (44.center);
		\draw (49) to (46);
		\draw (52.center) to (54);
		\draw (54) to (53.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (55);
		\draw (55) to (56.center);
		\draw (65) to (62);
		\draw (64) to (63);
		\draw [bend right=15, looseness=0.75] (63) to (65);
		\draw [bend right=15, looseness=0.75] (64) to (62);
		\draw (69.center) to (64);
		\draw (68.center) to (65);
		\draw (62) to (66.center);
		\draw (63) to (67.center);
		\draw [bend right=15] (73.center) to (76);
		\draw [bend left=15] (74.center) to (76);
		\draw (76) to (75);
		\draw [bend left=15] (75) to (72.center);
		\draw [bend right=15] (75) to (71.center);
		\draw (82.center) to (77);
		\draw [bend left, looseness=0.75] (77) to (81);
		\draw [bend left, looseness=0.75] (81) to (78);
		\draw (78) to (83.center);
		\draw [bend right, looseness=0.75] (81) to (80);
		\draw (80) to (85.center);
		\draw (84.center) to (79);
		\draw [bend right, looseness=0.75] (79) to (81);
		\draw [bend left, looseness=0.75] (89.center) to (93);
		\draw [bend left, looseness=0.75] (93) to (90.center);
		\draw [bend right, looseness=0.75] (93) to (92.center);
		\draw [bend right, looseness=0.75] (91.center) to (93);
		\draw (103) to (102);
		\draw [style=dashed not dense] (106.center)
			 to (105.center)
			 to (108.center)
			 to [in=90, out=-90] (107.center)
			 to cycle;
		\draw (112.center) to (109);
		\draw (109) to (110);
		\draw (110) to (111);
		\draw (111) to (113.center);
		\draw (118.center) to (115);
		\draw (115) to (116);
		\draw (116) to (117);
		\draw (117) to (119.center);
		\draw [in=150, out=-105, looseness=1.25] (11) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

